The Combined NVSS-FIRST Galaxies (CoNFIG) Sample - I. Sample Definition, Classification and Evolution

The CoNFIG (Combined NVSS-FIRST Galaxies) sample is a new sample of 274 bright radio sources at 1.4 GHz. It was defined by selecting all sources with S_1.4GHz > 1.3 Jy from the NRAO-VLA Sky Survey (NVSS) in the North field of the Faint Images of the Radio Sky at Twenty-cm (FIRST) survey. New radio observations obtained with the VLA for 31 of the sources are presented. The sample has complete FRI/FRII morphology identification; optical identifications and redshifts are available for 80% and 89% of the sample respectively, yielding a mean redshift of ~0.71. One of the goals of this survey is to get better definitions of luminosity distributions and source counts of FRI/FRII sources separately, in order to determine the evolution of the luminosity function for each type of source. We present a preliminary analysis, showing that these data are an important step towards examining various evolutionary schemes for these objects and to confirm or correct the dual population unified scheme for radio AGN. Improving our understanding of radio galaxy evolution will give better insight into the role of AGN feedback in galaxy formation.

==> (inline-0) <==
\begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline
  1 & QSO B0710+439   & 07 13 38.15 & +43 49 17.20 & C*  &0.5180 &        &   \phantom{00}655.0 &   \phantom{00}0.75 &   \phantom{00}2011.4 &         &   \phantom{0}1.60 &  \phantom{$-$}0.82$^{\dag}$& 1 & \\    
  2 & QSO B0711+35    & 07 14 24.80 & +35 34 39.90 & C*  &1.6260 &        &   \phantom{00}840.0 &        &   \phantom{00}1467.1 &         &   \phantom{0}0.89 &  \phantom{$-$}0.41$^{\dag}$& 1 & \\    
  3 & 4C 53.16        & 07 16 41.09 & +53 23 10.30 & II  &0.0643 &    \phantom{000}5.4 &  \phantom{0}3913.0 &        &   \phantom{00}1501.4 &         &   \phantom{0}0.63 & $-$0.63& 2 & \\    
  4 & 4C 33.21        & 07 35 55.54 & +33 07 09.60 & C   &       &    \phantom{000}7.4 &  \phantom{0}6750.0 &        &   \phantom{00}2473.1 &         &   \phantom{0}0.92 & $-$0.56&   & \\    
  5 & QSO J0741+3111  & 07 41 10.70 & +31 12 00.40 & C*  &0.6300 &        &  \phantom{0}1365.0 &        &   \phantom{00}2284.3 &         &   \phantom{0}2.68 &  \phantom{$-$}0.38& 3 & \\    
  6 & 4C 31.30        & 07 45 42.13 & +31 42 52.60 & II  &0.4620 &    \phantom{000}4.4 &  \phantom{0}2448.0 &        &   \phantom{00}1357.8 &         &   \phantom{0}1.02 & $-$0.55& 3 & S\\   
  7 & 4C 56.16        & 07 49 48.10 & +55 54 21.00 & I   &0.0360 &    \phantom{000}4.2 &  \phantom{0}2636.0 &        &   \phantom{00}1660.4 &         &                   & $-$0.44& 4 & N\\   
  8 & NGC 2484        & 07 58 28.60 & +37 47 13.80 & I   &0.0438 &   \phantom{00}11.3 &         &   \phantom{00}5.39 &   \phantom{00}2717.9 &         &   \phantom{0}1.33 & $-$0.68& 5 & \\    
  9 & TXS 0756+377    & 07 59 47.26 & +37 38 50.20 & II  &       &        &  \phantom{0}5374.0 &   \phantom{00}4.54 &   \phantom{00}1691.2 &         &   \phantom{0}0.46 & $-$0.84&  & NV\\   
 10 & TXS 0757+503    & 08 01 35.32 & +50 09 43.00 & II  &       &        &  \phantom{0}5810.0 &        &   \phantom{00}1471.7 &         &   \phantom{0}0.47 & $-$1.02&  & SV\\   
 11 & 3C 192*         & 08 05 31.31 & +24 10 21.30 & II  &0.0600 &   \phantom{00}21.0 &         &  \phantom{0}13.10 &   \phantom{00}5330.6 &    \phantom{00}3.30 &   \phantom{0}2.60 & $-$0.67& 3 & \\    
 12 & 3C 194          & 08 10 03.67 & +42 28 04.00 & II  &1.1840 &    \phantom{000}9.9 &  \phantom{0}6734.0 &   \phantom{00}5.68 &   \phantom{00}2056.6 &    \phantom{00}1.07 &   \phantom{0}0.61 & $-$0.78& 6 & A\\   
 13 & 4C 32.24        & 08 12 59.48 & +32 43 05.60 & II  &0.4700 &    \phantom{000}5.1 &  \phantom{0}4266.0 &        &   \phantom{00}1522.5 &         &   \phantom{0}0.47 & $-$0.68& 7 & \\    
 14 & 3C 196*         & 08 13 36.07 & +48 13 01.90 & II  &0.8710 &   \phantom{00}68.2 & 49023.0 &        &  \phantom{0}15010.0 &    \phantom{00}7.66 &   \phantom{0}4.36 & $-$0.75& 3 & S\\   
 16 & 4C 52.18        & 08 19 47.55 & +52 32 29.50 & II  &0.1890 &    \phantom{000}7.2 &  \phantom{0}6037.0 &        &   \phantom{00}2104.2 &         &   \phantom{0}0.80 & $-$0.62& 8 & V$^1$\\
 17 & 3C 197.1        & 08 21 33.77 & +47 02 35.70 & II  &0.1300 &    \phantom{000}8.1 &  \phantom{0}5534.0 &   \phantom{00}4.68 &   \phantom{00}1787.1 &    \phantom{00}1.16 &   \phantom{0}0.86 & $-$0.75& 8 & A\\   
 18 & 4C 17.44        & 08 21 44.02 & +17 48 20.50 & C   &       &    \phantom{000}5.8 &  \phantom{0}4566.0 &   \phantom{00}4.56 &   \phantom{00}1875.1 &    \phantom{00}1.11 &   \phantom{0}0.68 & $-$0.57&  & \\	    
 19 & 4C 22.21        & 08 23 24.72 & +22 23 03.70 & C*  &0.9510 &    \phantom{000}4.5 &  \phantom{0}4086.0 &        &   \phantom{00}2272.4 &         &   \phantom{0}1.59 & $-$0.34& 9 & \\    
 20 & 4C 56.16A       & 08 24 47.27 & +55 52 42.60 & C*  &1.4170 &        &  \phantom{0}2028.0 &        &   \phantom{00}1449.4 &         &   \phantom{0}1.20 & $-$0.25& 10 & \\   
 21 & 4C 39.23        & 08 24 55.43 & +39 16 41.80 & C*  &1.2160 &    \phantom{000}4.8 &         &   \phantom{00}2.59 &   \phantom{00}1480.8 &         &   \phantom{0}1.00 & $-$0.56& 11 & \\   
 22 & 3C 200*         & 08 27 25.40 & +29 18 44.80 & II  &0.4580 &   \phantom{00}14.0 &  \phantom{0}6407.0 &        &   \phantom{00}2043.1 &    \phantom{00}1.10 &   \phantom{0}0.76 & $-$0.92& 1 & \\    
 23 & 4C 37.24        & 08 31 10.00 & +37 42 09.90 & S   &0.9140 &    \phantom{000}8.5 &  \phantom{0}5808.0 &   \phantom{00}5.17 &   \phantom{00}2259.6 &         &   \phantom{0}0.77 & $-$0.65& 11 & \\   
 24 & 4C 51.25        & 08 33 18.80 & +51 03 07.80 & II  &0.4700 &    \phantom{000}6.8 &  \phantom{0}4219.0 &        &   \phantom{00}1313.5 &         &   \phantom{0}0.32 & $-$0.81& 7 & N\\   
 25 & 3C 202          & 08 34 48.37 & +17 00 46.10 & II  &0.7587$^p$ &    \phantom{000}8.0 &  \phantom{0}5641.0 &   \phantom{00}5.15 &   \phantom{00}1882.8 &    \phantom{00}1.00 &   \phantom{0}0.55 & $-$0.72&  & V\\    
 26 & 4C 55.16        & 08 34 54.91 & +55 34 21.00 & C   &0.2420 &    \phantom{000}8.1 &  \phantom{0}9744.0 &        &   \phantom{00}8283.1 &         &   \phantom{0}5.80 & $-$0.01$^{\dag}$& 10 & \\   
 27 & 4C 45.17        & 08 37 53.51 & +44 50 54.60 & I   &0.2072 &    \phantom{000}6.4 &  \phantom{0}1366.0 &   \phantom{00}3.35 &   \phantom{00}1528.9 &         &        & $-$0.60$^{\dag}$& 11 & \\   
 28 & 3C 205*         & 08 39 06.50 & +57 54 13.40 & II  &1.5360 &   \phantom{00}12.5 &  \phantom{0}9276.0 &        &   \phantom{00}2257.7 &    \phantom{00}1.11 &   \phantom{0}0.67 & $-$0.86& 1 & S\\   
 29 & 3C 207*         & 08 40 47.70 & +13 12 23.90 & II  &0.6840 &   \phantom{00}13.6 &  \phantom{0}8922.0 &   \phantom{00}7.03 &   \phantom{00}2613.0 &    \phantom{00}1.70 &   \phantom{0}1.30 & $-$0.81& 3 & S\\   
 30 & B3 0840+424A    & 08 43 31.63 & +42 15 29.70 & C*  &       &        &  \phantom{0}2504.0 &   \phantom{00}2.28 &   \phantom{00}1409.7 &         &   \phantom{0}0.59 & $-$0.41&  & N\\    
 31 & NGC 2656        & 08 47 53.83 & +53 52 36.80 & I   &0.0453 &    \phantom{000}5.3 &  \phantom{0}2918.0 &        &   \phantom{00}1542.3 &         &   \phantom{0}0.66 & $-$0.58& 12 & \\   
 32 & 4C 31.32        & 08 47 57.00 & +31 48 40.50 & II  &1.8340 &    \phantom{000}5.7 &   \phantom{00}841.0 &        &   \phantom{00}1482.0 &         &   \phantom{0}0.29 & $-$0.52$^{\dag}$& 13 & \\   
 33 & 3C 208*         & 08 53 08.83 & +13 52 55.30 & II  &1.1100 &   \phantom{00}17.0 & 10332.0 &   \phantom{00}7.75 &   \phantom{00}2364.3 &    \phantom{00}1.10 &   \phantom{0}0.53 & $-$0.97& 14 &S \\  
 34 & 3C 208.1        & 08 54 39.35 & +14 05 52.10 & II  &1.0200 &    \phantom{000}9.0 &  \phantom{0}6437.0 &   \phantom{00}5.50 &   \phantom{00}2163.8 &    \phantom{00}1.20 &   \phantom{0}0.77 & $-$0.71& 15 & SV\\ 
 35 & QSO J0854+2006  & 08 54 48.87 & +20 06 30.70 & C*  &0.3060 &        &  \phantom{0}1134.0 &        &   \phantom{00}1511.8 &         &   \phantom{0}2.61 & \phantom{$-$}0.21$^{\dag}$& 10 & \\   
 36 & 3C 211          & 08 57 40.64 & +34 04 06.40 & II  &0.7500 &    \phantom{000}8.5 &  \phantom{0}6054.0 &        &   \phantom{00}1798.4 &         &   \phantom{0}0.55 & $-$0.77& 7 & V\\   
 37 & 3C 210          & 08 58 10.07 & +27 50 50.80 & II  &1.1690 &    \phantom{000}9.5 &  \phantom{0}6740.0 &        &   \phantom{00}1807.8 &    \phantom{00}0.93 &   \phantom{0}0.49 & $-$0.83& 6 & NV\\  
 38 & 3C 212*         & 08 58 41.51 & +14 09 43.80 & II  &1.0430 &   \phantom{00}14.1 &  \phantom{0}8337.0 &   \phantom{00}7.01 &   \phantom{00}2370.8 &    \phantom{00}1.40 &   \phantom{0}0.83 & $-$0.87& 15 & S\\  
 39 & 3C 213.1        & 09 01 05.40 & +29 01 45.70 & I   &0.1940 &    \phantom{000}6.6 &  \phantom{0}4393.0 &        &   \phantom{00}2003.4 &    \phantom{00}1.01 &   \phantom{0}0.88 & $-$0.58& 16 & \\   
 40 & 4C 47.29        & 09 03 04.04 & +46 51 04.70 & C*  &1.4620 &    \phantom{000}3.9 &  \phantom{0}3205.0 &   \phantom{00}2.81 &   \phantom{00}1754.9 &         &   \phantom{0}1.30 & $-$0.39& 11 &
    \\
\hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
 41 & 3C 215*         & 09 06 31.88 & +16 46 13.00 & II  &0.4115 &   \phantom{00}11.4 &  \phantom{0}5064.0 &   \phantom{00}6.30 &   \phantom{00}1586.2 &    \phantom{00}0.70 &   \phantom{0}0.42 & $-$0.95& 17 & S\\  
 42 & 4C 41.19        & 09 07 34.92 & +41 34 53.80 & II  &0.5272$^p$ &    \phantom{000}5.4 &  \phantom{0}5070.0 &   \phantom{00}4.25 &   \phantom{00}1394.5 &         &   \phantom{0}0.46 & $-$0.70&  & \\	    
 43 & 3C 217*         & 09 08 50.56 & +37 48 20.20 & II  &0.8980 &   \phantom{00}14.5 &  \phantom{0}8372.0 &   \phantom{00}7.09 &   \phantom{00}2086.4 &    \phantom{00}1.00 &   \phantom{0}0.56 & $-$0.95& 8 & N\\   
 44 & 3C 216*         & 09 09 33.53 & +42 53 47.40 & S*  &0.6700 &   \phantom{00}20.1 & 13932.0 &  \phantom{0}11.90 &   \phantom{00}4233.8 &    \phantom{00}3.39 &   \phantom{0}1.81 & $-$0.77& 11 & \\   
 45 & 4C 16.27        & 09 12 04.00 & +16 18 29.70 & II  &       &    \phantom{000}6.4 &  \phantom{0}4429.0 &   \phantom{00}4.48 &   \phantom{00}1374.6 &    \phantom{00}0.60 &   \phantom{0}0.35 & $-$0.77&  & NV\\   
 46 & 4C 17.48        & 09 14 04.83 & +17 15 52.40 & II  &       &    \phantom{000}6.7 &  \phantom{0}4612.0 &   \phantom{00}4.44 &   \phantom{00}1527.3 &    \phantom{00}0.84 &   \phantom{0}0.45 & $-$0.74&  & \\	    
 47 & 3C 219*         & 09 21 07.54 & +45 38 45.70 & II  &0.1742 &   \phantom{00}41.2 &         &  \phantom{0}23.50 &   \phantom{00}8101.6 &    \phantom{00}4.35 &   \phantom{0}2.29 & $-$0.79& 11 & \\   
 48 & 4C 53.18        & 09 22 49.93 & +53 02 21.20 & II  &       &    \phantom{000}7.4 &  \phantom{0}6013.0 &        &   \phantom{00}1597.8 &         &   \phantom{0}0.43 & $-$0.77&  & NV\\   
 49 & 4C 39.25        & 09 27 03.04 & +39 02 20.70 & C*  &0.6980 &    \phantom{000}5.4 &  \phantom{0}3922.0 &   \phantom{00}3.33 &   \phantom{00}2884.6 &         &  11.20 & $-$0.29$^{\dag}$& 3 & \\    
 50 & 3C 220.2        & 09 30 33.45 & +36 01 23.60 & II  &1.1570 &    \phantom{000}7.2 &  \phantom{0}5740.0 &        &   \phantom{00}1875.1 &    \phantom{00}0.99 &   \phantom{0}0.59 & $-$0.68& 18 &SA \\ 
 51 & 3C 223*         & 09 39 50.20 & +35 55 53.10 & II  &0.1368 &   \phantom{00}14.2 &         &        &   \phantom{00}3719.0 &    \phantom{00}2.06 &   \phantom{0}1.29 & $-$0.65& 7 & \\    
 52 & 3C 223.1        & 09 41 23.62 & +39 44 14.10 & II  &0.1073 &    \phantom{000}6.0 &  \phantom{0}3958.0 &   \phantom{00}4.88 &   \phantom{00}1976.8 &    \phantom{00}1.23 &   \phantom{0}0.87 & $-$0.54& 11 & \\   
 53 & [HB91] 0939+140 & 09 42 08.40 & +13 51 52.20 & C   &1.5650 &        &         &        &   \phantom{00}1338.5 &         &   \phantom{0}0.38 &      & 16 & \\   
 54 & 3C 225          & 09 42 15.35 & +13 45 49.60 & S   &0.5800 &   \phantom{00}28.9 & 10165.0 &   \phantom{00}9.13 &   \phantom{00}3336.4 &    \phantom{00}2.22 &   \phantom{0}1.26 & $-$1.01& 14 & A\\  
 55 & 4C 02.29        & 09 43 12.74 & +02 43 27.50 & II  & 0.5920 &    \phantom{000}3.0 &  \phantom{0}3148.0 &   \phantom{00}2.73 &   \phantom{00}1331.5 &    \phantom{00}0.83 &   \phantom{0}0.54 & $-$0.43& 64 & NV\\   
 56 & 3C 226*         & 09 44 16.40 & +09 46 19.20 & II  &0.8178 &   \phantom{00}15.7 &  \phantom{0}9341.0 &   \phantom{00}8.19 &   \phantom{00}2393.7 &    \phantom{00}1.22 &   \phantom{0}0.64 & $-$0.93& 16 & S\\  
 57 & 3C 227          & 09 47 47.27 & +07 25 13.80 & II  &0.0865 &   \phantom{00}30.4 & 12000.0 &  \phantom{0}22.10 &   \phantom{00}7617.0 &    \phantom{00}4.16 &   \phantom{0}2.60 & $-$0.64$^{\dag}$& 11 & \\   
 58 & 4C 40.24        & 09 48 55.36 & +40 39 44.80 & C*  &1.2520 &    \phantom{000}2.5 &  \phantom{0}2940.0 &   \phantom{00}2.43 &   \phantom{00}1599.5 &         &   \phantom{0}1.60 & $-$0.25$^{\dag}$& 11 & \\   
 59 & 3C 228*         & 09 50 10.77 & +14 19 57.30 & II  &0.5520 &   \phantom{00}21.8 & 10438.0 &   \phantom{00}9.29 &   \phantom{00}3711.6 &    \phantom{00}1.90 &   \phantom{0}1.11 & $-$0.84& 8 & N\\   
 60 & 3C 230          & 09 51 58.83 & $-$00 01 26.80 & II  &1.4870 &   \phantom{00}21.1 & 12659.0 &  \phantom{0}12.30 &   \phantom{00}3152.1 &    \phantom{00}1.94 &   \phantom{0}0.69 & $-$0.94& 16 & SA\\ 
 61 & 3C 229          & 09 52 00.52 & +24 22 29.70 & II  &       &    \phantom{000}6.5 &  \phantom{0}4952.0 &        &   \phantom{00}1788.6 &    \phantom{00}1.20 &   \phantom{0}0.63 & $-$0.64&  & \\	    
 62 & 4C 28.24        & 09 52 06.14 & +28 28 33.20 & C   &       &    \phantom{000}3.5 &  \phantom{0}2978.0 &        &   \phantom{00}1362.7 &         &   \phantom{0}0.58 & $-$0.47&  & \\	    
 63 & 4C 55.17        & 09 57 38.18 & +55 22 57.40 & C*  &0.9090 &    \phantom{000}6.4 &  \phantom{0}5255.0 &        &   \phantom{00}3079.2 &         &   \phantom{0}2.30 & $-$0.36& 10 & \\   
 64 & 3C 234*         & 10 01 46.73 & +28 46 56.50 & II  &0.1849 &   \phantom{00}31.4 & 15782.0 &        &   \phantom{00}5597.0 &    \phantom{00}2.92 &   \phantom{0}1.54 & $-$0.83& 16 & \\   
 65 & 3C 236*         & 10 06 01.74 & +34 54 10.40 & II  &0.0989 &   \phantom{00}11.3 &  \phantom{0}7600.0 &        &   \phantom{00}3236.6 &    \phantom{00}2.01 &   \phantom{0}1.41 & $-$0.61& 1 & \\    
 66 & 4C 44.19        & 10 07 18.92 & +44 25 01.40 & II  &       &    \phantom{000}5.7 &  \phantom{0}4492.0 &   \phantom{00}4.18 &   \phantom{00}1413.7 &         &        & $-$0.70&  & N\\    
 67 & 3C 237          & 10 08 00.04 & +07 30 16.20 & C   &0.8800 &   \phantom{00}20.9 & 18051.0 &  \phantom{0}15.40 &   \phantom{00}6522.1 &    \phantom{00}3.66 &   \phantom{0}2.01 & $-$0.59& 1 & \\    
 68 & 3C 238          & 10 11 00.36 & +06 24 40.20 & II  &1.4050 &   \phantom{00}16.3 & 11081.0 &   \phantom{00}9.32 &   \phantom{00}2964.2 &    \phantom{00}1.35 &   \phantom{0}1.58 & $-$0.85& 16 & NA\\ 
 69 & 3C 239*         & 10 11 45.46 & +46 28 20.10 & II  &1.7900 &   \phantom{00}13.0 &  \phantom{0}7367.0 &   \phantom{00}6.55 &   \phantom{00}1557.2 &    \phantom{00}0.65 &   \phantom{0}0.33 & $-$1.05& 19 & N\\  
 70 & 4C 39.29        & 10 17 14.15 & +39 01 24.00 & S   &0.2060 &    \phantom{000}6.1 &  \phantom{0}3807.0 &   \phantom{00}3.08 &   \phantom{00}1392.2 &         &   \phantom{0}0.49 & $-$0.72& 20 & A\\  
 71 & 4C 48.29A       & 10 20 49.61 & +48 32 04.20 & II  &0.0530 &    \phantom{000}4.5 &   \phantom{00}677.0 &        &   \phantom{00}1700.1 &         &        & $-$0.32$^{\dag}$& 8 & \\    
 72 & 3C 241*         & 10 21 54.58 & +21 59 30.90 & II  &1.6170 &    \phantom{00}11.1 &  \phantom{0}7184.0 &        &   \phantom{00}1686.2 &    \phantom{00}0.80 &   \phantom{0}0.35 & $-$0.94& 8 &    N\\   
 73 & S4 1020+59      & 10 23 38.71 & +59 04 49.50 & S   &       &        &  \phantom{0}4756.0 &        &   \phantom{00}1609.3 &         &   \phantom{0}0.47 & $-$0.81&  & \\	    
 74 & 4C 46.21        & 10 27 14.97 & +46 03 21.90 & I   &       &    \phantom{000}6.5 &  \phantom{0}3310.0 &   \phantom{00}4.09 &   \phantom{00}1437.4 &         &        & $-$0.72&  & \\	    
 75 & 3C 244.1*       & 10 33 33.87 & +58 14 37.90 & II  &0.4300 &   \phantom{00}20.2 & 13889.0 &        &   \phantom{00}4187.9 &    \phantom{00}1.95 &   \phantom{0}1.12 & $-$0.78& 19 & \\   
 77 & 4C 50.30        & 10 34 17.86 & +50 13 30.20 & S   &       &    \phantom{000}6.4 &  \phantom{0}5250.0 &        &   \phantom{00}1545.2 &         &   \phantom{0}0.44 & $-$0.72&  & \\	    
 78 & QSO B1031+567   & 10 35 07.04 & +56 28 47.30 & C*  &0.4597 &        &  \phantom{0}1773.0 &        &   \phantom{00}1801.9 &         &   \phantom{0}1.30 & \phantom{$-$}0.01& 21 & N\\  
 79 & 4C 06.41        & 10 41 17.16 & +06 10 16.50 & C*  &1.2700 &        &  \phantom{0}1594.0 &   \phantom{00}1.63 &   \phantom{00}1405.2 &         &   \phantom{0}1.40 & $-$0.10& 10 & \\   
 80 & 4C 03.18        & 10 41 39.01 & +02 42 33.00 & II  &0.5350 &    \phantom{000}7.4 &  \phantom{0}6797.0 &   \phantom{00}6.38 &   \phantom{00}2710.1 &    \phantom{00}1.67 &   \phantom{0}0.99 & $-$0.52& 22 & V\\  
 \hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
 81 & 3C 245*         & 10 42 44.54 & +12 03 31.80 & S*  &1.0285 &   \phantom{00}14.4 &  \phantom{0}9449.0 &   \phantom{00}8.90 &   \phantom{00}3305.7 &    \phantom{00}2.00 &   \phantom{0}1.46 & $-$0.73& 11 & \\   
 82 & 4C 20.23        & 10 52 26.06 & +20 29 48.00 & C   &       &    \phantom{000}2.3 &  \phantom{0}2771.0 &        &   \phantom{00}1727.5 &         &   \phantom{0}0.69 & $-$0.17$^{\dag}$&  & \\	    
 83 & 4C 20.24        & 10 58 17.46 & +19 52 09.50 & II  &1.1100 &    \phantom{000}9.5 &  \phantom{0}5535.0 &        &   \phantom{00}2143.0 &    \phantom{00}1.65 &   \phantom{0}1.13 & $-$0.72& 11 & NA\\ 
 84 & 4C 01.28        & 10 58 29.62 & +01 33 58.20 & C*  &0.8880 &    \phantom{000}4.2 &  \phantom{0}4275.0 &   \phantom{00}4.47 &   \phantom{00}3220.2 &    \phantom{00}3.15 &   \phantom{0}3.16 & $-$0.14$^{\dag}$& 23 & A\\  
 85 & 3C 247*         & 10 58 58.69 & +43 01 23.70 & II  &0.7490 &   \phantom{00}16.8 &  \phantom{0}7612.0 &   \phantom{00}7.01 &   \phantom{00}2875.1 &    \phantom{00}1.63 &   \phantom{0}0.95 & $-$0.84& 19 & N\\  
 86 & 3C 249          & 11 02 03.91 & $-$01 16 18.30 & II  &0.3110 &   \phantom{00}16.9 &  \phantom{0}9990.0 &   \phantom{00}8.04 &   \phantom{00}2799.6 &    \phantom{00}1.35 &   \phantom{0}0.68 & $-$0.88& 24 & NV\\ 
 87 & 4C 14.40        & 11 08 08.31 & +14 35 35.80 & C   &       &    \phantom{000}3.0 &  \phantom{0}2961.0 &   \phantom{00}2.72 &   \phantom{00}1348.7 &    \phantom{00}0.82 &   \phantom{0}0.53 & $-$0.42&  & N\\    
 88 & PKS 1107+10     & 11 09 46.04 & +10 43 43.40 & C   &0.5500 &        &  \phantom{0}2430.0 &   \phantom{00}2.40 &   \phantom{00}1481.3 &    \phantom{00}0.80 &   \phantom{0}0.40 & $-$0.38$^{\dag}$& 25 & N \\ 
 89 & 4C 37.29        & 11 09 52.06 & +37 38 43.90 & I   &0.3456 &    \phantom{000}7.5 &  \phantom{0}5426.0 &   \phantom{00}5.35 &   \phantom{00}2214.1 &         &   \phantom{0}0.72 & $-$0.61& 26 & \\   
 90 & 3C 252*         & 11 11 31.56 & +35 40 45.50 & II  &1.1050 &   \phantom{00}10.8 &  \phantom{0}6559.0 &        &   \phantom{00}1336.3 &    \phantom{00}0.58 &   \phantom{0}0.30 & $-$1.03& 8 & N\\   
 91 & 4C 43.21        & 11 12 38.36 & +43 26 27.10 & II  &1.6800 &    \phantom{000}6.2 &  \phantom{0}4690.0 &   \phantom{00}4.52 &   \phantom{00}1717.0 &         &        & $-$0.64& 18 & S\\  
 92 & 3C 253          & 11 13 32.13 & $-$02 12 55.20 & II  &0.1251&    \phantom{000}7.7 &  \phantom{0}4846.0 &   \phantom{00}4.58 &   \phantom{00}1595.6 &    \phantom{00}0.91 &   \phantom{0}0.50 & $-$0.77& 65 & \\	    
 93 & 3C 254*         & 11 14 38.43 & +40 37 20.80 & II  &0.7340 &   \phantom{00}19.9 & 12568.0 &  \phantom{0}10.92 &   \phantom{00}3127.9 &    \phantom{00}1.45 &   \phantom{0}0.79 & $-$0.92& 18 & S\\  
 94 & 4C 29.41        & 11 16 34.70 & +29 15 20.50 & II  &0.0487 &    \phantom{000}5.5 &  \phantom{0}3164.0 &        &   \phantom{00}1927.9 &         &   \phantom{0}0.86 & $-$0.49& 27 & \\   
 95 & 3C 255          & 11 19 25.22 & $-$03 02 51.60 & S   &1.3550 &   \phantom{00}12.5 &  \phantom{0}9251.0 &   \phantom{00}7.73 &   \phantom{00}1730.4 &    \phantom{00}0.57 &   \phantom{0}0.20 & $-$1.00& 28 & N\\  
 96 & 4C 14.41        & 11 20 27.81 & +14 20 54.40 & C   &0.3620 &    \phantom{000}3.2 &  \phantom{0}3819.0 &   \phantom{00}3.50 &   \phantom{00}2446.9 &    \phantom{00}1.50 &   \phantom{0}1.02 & $-$0.16$^{\dag}$& 10 & \\   
 97 & 3C 256          & 11 20 43.07 & +23 27 55.30 & S   &1.8190 &    \phantom{000}9.2 &  \phantom{0}5483.0 &        &   \phantom{00}1362.0 &    \phantom{00}0.62 &   \phantom{0}0.34 & $-$0.94& 16 & \\   
 98 & 3C 257          & 11 23 09.10 & +05 30 20.30 & S   &2.4740 &    \phantom{000}9.7 &  \phantom{0}5903.0 &   \phantom{00}5.08 &   \phantom{00}1721.1 &    \phantom{00}0.90 &   \phantom{0}0.52 & $-$0.85& 16 & NA\\ 
 99 & 4C 33.26        & 11 26 23.65 & +33 45 27.10 & C   &1.2300 &    \phantom{000}2.8 &         &        &   \phantom{00}1376.8 &         &   \phantom{0}0.41 & $-$0.34$^{\dag}$& 29 & N\\  
100 & B3 1128+455     & 11 31 38.90 & +45 14 51.50 & S   &0.4040 &        &  \phantom{0}5046.0 &   \phantom{00}4.37 &   \phantom{00}2048.8 &         &   \phantom{0}0.66 & $-$0.65& 15 & \\   
101 & 4C 43.22        & 11 34 38.46 & +43 28 00.50 & II  &0.5724 &    \phantom{000}6.6 &  \phantom{0}4218.0 &   \phantom{00}3.90 &   \phantom{00}1567.1 &         &   \phantom{0}0.47 & $-$0.70& 30 & SV\\ 
102 & B3 1133+432     & 11 35 55.93 & +42 58 44.80 & C   &       &        &   \phantom{00}708.0 &   \phantom{00}0.88 &   \phantom{00}1448.8 &         &   \phantom{0}0.45 &  \phantom{$-$}0.48$^{\dag}$&  & N\\    
103 & 4C 61.23        & 11 37 16.95 & +61 20 38.40 & II  &0.1110 &    \phantom{000}3.8 &  \phantom{0}1719.0 &        &   \phantom{00}1314.0 &         &        & $-$0.55$^{\dag}$& 31 & \\   
104 & 4C 12.42        & 11 40 27.69 & +12 03 07.60 & I   &0.0812 &    \phantom{000}5.5 &         &   \phantom{00}3.49 &   \phantom{00}1527.0 &    \phantom{00}0.90 &   \phantom{0}0.46 & $-$0.62&  & \\	    
105 & 4C 59.16        & 11 40 49.54 & +59 12 26.00 & C   &       &    \phantom{000}6.6 &  \phantom{0}5384.0 &        &   \phantom{00}2179.4 &         &   \phantom{0}0.86 & $-$0.56&  & N\\    
106 & 4C 01.32        & 11 41 08.23 & +01 14 17.70 & II  &0.4430 &    \phantom{000}9.1 &  \phantom{0}6656.0 &   \phantom{00}5.72 &   \phantom{00}2690.8 &    \phantom{00}1.60 &   \phantom{0}0.97 & $-$0.60& 22 &V \\  
107 & 3C 263.1*       & 11 43 25.04 & +22 06 56.00 & II  &0.3660 &   \phantom{00}18.3 & 16963.0 &        &   \phantom{00}3128.7 &    \phantom{00}1.49 &   \phantom{0}0.78 & $-$0.91& 8 & S\\   
108 & 4C 37.32B       & 11 44 34.45 & +37 10 16.90 & II  &0.1148&    \phantom{000}3.7 &  \phantom{0}6792.0 &   \phantom{00}2.36 &   \phantom{00}2065.4 &         &   \phantom{0}0.25 & $-$0.56$^{\dag}$& 11 & \\	    
109 & 3C 264*         & 11 45 05.23 & +19 36 37.80 & I   &0.0214 &   \phantom{00}26.0 &         &  \phantom{0}19.30 &   \phantom{00}5689.0 &    \phantom{00}3.10 &   \phantom{0}2.00 & $-$0.76& 12 & \\   
110 & 3C 265*         & 11 45 31.03 & +31 33 37.00 & II  &0.8105 &   \phantom{00}19.5 & 12184.0 &        &   \phantom{00}2890.9 &    \phantom{00}1.39 &   \phantom{0}0.63 & $-$0.94& 14 & \\   
111 & 3C 266*         & 11 45 43.41 & +49 46 08.40 & II  &1.2750 &   \phantom{00}11.1 &  \phantom{0}6910.0 &        &   \phantom{00}1424.5 &    \phantom{00}0.58 &   \phantom{0}0.32 & $-$1.02& 8 & N\\   
112 & 3C 267*         & 11 49 55.54 & +12 47 15.90 & II  &1.1440 &   \phantom{00}14.6 &  \phantom{0}9068.0 &   \phantom{00}6.97 &   \phantom{00}2519.9 &    \phantom{00}1.29 &   \phantom{0}0.59 & $-$0.86& 19 & N\\  
113 & 4C $-$00.47       & 11 50 43.88 & $-$00 23 54.30 & C*  &1.9760 &        &  \phantom{0}3433.0 &   \phantom{00}3.43 &   \phantom{00}2773.9 &    \phantom{00}2.40 &   \phantom{0}1.90 & $-$0.16& 32 & \\   
114 & 4C 49.22        & 11 53 24.51 & +49 31 09.50 & S*  &0.3340 &    \phantom{000}5.6 &  \phantom{0}3944.0 &        &   \phantom{00}1572.2 &         &   \phantom{0}1.00 & $-$0.62& 18 & A\\  
115 & 4C 29.44        & 11 54 13.01 & +29 16 08.50 & II  &0.3292 &    \phantom{000}6.7 &  \phantom{0}5337.0 &        &   \phantom{00}1620.3 &         &   \phantom{0}0.54 & $-$0.71& 16 & V\\  
116 & 4C 55.22        & 11 55 26.63 & +54 54 13.60 & I   &0.0500 &    \phantom{000}3.6 &  \phantom{0}3697.0 &        &   \phantom{00}2195.7 &         &        & $-$0.26$^{\dag}$& 33 & \\   
117 & S4 1153+590     & 11 56 03.67 & +58 47 05.40 & S   &0.2730$^p$ &        &  \phantom{0}4352.0 &        &   \phantom{00}1591.7 &         &   \phantom{0}0.54 & $-$0.75&  & \\	    
118 & 4C 31.38        & 11 56 18.74 & +31 28 05.00 & C   &0.4180 &    \phantom{000}7.5 &  \phantom{0}7197.0 &        &   \phantom{00}2978.3 &         &   \phantom{0}1.24 & $-$0.47& 34 & \\   
119 & 4C 54.25        & 11 59 13.79 & +53 53 07.40 & C   &       &    \phantom{000}5.3 &  \phantom{0}4508.0 &        &   \phantom{00}1740.6 &         &   \phantom{0}0.69 & $-$0.56&  & N\\    
120 & 4C 29.45        & 11 59 31.80 & +29 14 44.30 & C*  &0.7290 &    \phantom{000}2.8 &  \phantom{0}3106.0 &        &   \phantom{00}2030.8 &         &   \phantom{0}2.17 & $-$0.18$^{\dag}$& 3 & \\    
\hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
121 & 3C 268.2        & 12 00 59.77 & +31 33 57.90 & II  &0.3620 &    \phantom{000}9.7 &  \phantom{0}2886.0 &        &   \phantom{00}1301.6 &    \phantom{00}0.73 &   \phantom{0}0.38 & $-$0.93& 8 & \\    
122 & 4C $-$04.40       & 12 04 02.13 & $-$04 22 43.90 & II  &       &    \phantom{000}8.3 &  \phantom{0}4264.0 &   \phantom{00}4.57 &   \phantom{00}2141.3 &    \phantom{00}1.32 &   \phantom{0}0.97 & $-$0.64&  & SV\\   
123 & 4C 04.40        & 12 06 19.93 & +04 06 12.20 & I   &0.6285$^p$ &    \phantom{000}8.3 &  \phantom{0}4362.0 &   \phantom{00}4.67 &   \phantom{00}1501.2 &    \phantom{00}0.87 &   \phantom{0}0.43 & $-$0.83&  & \\	    
124 & 3C 268.4*       & 12 09 13.52 & +43 39 18.70 & II  &1.4000 &   \phantom{00}10.3 &  \phantom{0}6585.0 &   \phantom{00}5.69 &   \phantom{00}1979.9 &    \phantom{00}1.06 &   \phantom{0}0.60 & $-$0.81& 18 & S\\  
125 & 4C 20.27        & 12 12 56.06 & +20 32 37.90 & S   &0.4649$^p$ &    \phantom{000}6.5 &  \phantom{0}4680.0 &        &   \phantom{00}1417.9 &    \phantom{00}0.80 &   \phantom{0}0.36 & $-$0.76&  & \\	    
126 & 4C 13.46        & 12 13 32.13 & +13 07 20.40 & C*  &1.1410 &    \phantom{000}3.1 &  \phantom{0}2515.0 &   \phantom{00}2.38 &   \phantom{00}1344.2 &    \phantom{00}0.95 &   \phantom{0}0.88 & $-$0.41& 10 & \\   
127 & B2 1211+33      & 12 14 04.08 & +33 09 45.50 & C*  &1.5980 &        &  \phantom{0}1639.0 &        &   \phantom{00}1403.6 &         &        & $-$0.12& 15 & \\   
128 & 4C 53.24        & 12 15 29.80 & +53 35 54.10 & II  &1.0650 &    \phantom{000}8.7 &  \phantom{0}7962.0 &        &   \phantom{00}2755.0 &         &   \phantom{0}0.93 & $-$0.59& 11 & SV\\ 
129 & 4C 35.28        & 12 15 55.60 & +34 48 15.10 & C*  &0.8570 &    \phantom{000}2.2 &  \phantom{0}2316.0 &        &   \phantom{00}1506.8 &         &   \phantom{0}1.10 & $-$0.20& 35 & A\\  
130 & PKS 1214+038    & 12 17 29.83 & +03 36 44.00 & I   &0.0770 &        &  \phantom{0}5573.0 &   \phantom{00}7.80 &   \phantom{00}2411.5 &    \phantom{00}1.19 &   \phantom{0}0.53 & $-$0.76& 11 & \\   
131 & 3C 270          & 12 19 15.33 & +05 49 40.40 & I   &0.0073 &   \phantom{00}51.8 &         &  \phantom{0}41.50 &  \phantom{0}10445.0 &   \phantom{0}12.65 &   \phantom{0}8.32 & $-$0.80$^{\dag}$& 36 & \\   
132 & 3C 270.1*       & 12 20 33.88 & +33 43 10.90 & II  &1.5190 &   \phantom{00}13.6 &  \phantom{0}9742.0 &        &   \phantom{00}2845.9 &    \phantom{00}1.49 &   \phantom{0}0.87 & $-$0.78& 37 & S\\  
133 & 3C 272*         & 12 24 30.20 & +42 06 24.00 & II  &0.9440 &   \phantom{00}10.3 &  \phantom{0}4754.0 &   \phantom{00}4.02 &   \phantom{00}1352.3 &    \phantom{00}0.70 &   \phantom{0}0.36 & $-$0.98& 6 & N\\   
134 & 4C 21.35        & 12 24 54.62 & +21 22 47.20 & C*  &0.4350 &    \phantom{000}6.6 &  \phantom{0}3475.0 &        &   \phantom{00}2094.4 &    \phantom{00}1.10 &   \phantom{0}0.81 & $-$0.53& 13 & $^2$\\   
135 & M84*            & 12 25 03.78 & +12 52 35.20 & I   &0.0034 &   \phantom{00}19.5 &         &  \phantom{0}12.20 &   \phantom{00}6012.8 &    \phantom{00}3.91 &   \phantom{0}2.86 & $-$0.57& 36 & \\   
136 & QSO B1225+368   & 12 27 58.78 & +36 35 11.60 & C*  &1.9730 &        &  \phantom{0}1200.0 &        &   \phantom{00}2098.4 &         &   \phantom{0}0.80 &  \phantom{$-$}0.42$^{\dag}$& 10 & \\   
137 & 3C 273          & 12 29 06.41 & +02 03 05.10 & C*  &0.1583 &
    \phantom{00}62.8 & 66452.0 &  \phantom{0}55.10 &
    \phantom{0}54991.2 &   \phantom{0}41.80 &  44.90 & $-$0.07& 39 & $^3$\\   
138 & PKS 1227+119    & 12 29 51.84 & +11 40 24.20 & I   &0.0830 &        &         &   \phantom{00}4.31 &   \phantom{00}1519.0 &    \phantom{00}1.04 &   \phantom{0}0.49 & $-$0.85& 18 & \\   
139 & M87*            & 12 30 49.46 & +12 23 21.60 & I   &0.0042 & 1050.0 &         & 519.00 & 141949.3 &  120.00 &  67.60 & $-$0.98& 40 & \\   
140 & 4C $-$02.55       & 12 32 00.13 & $-$02 24 04.10 & C*  &1.0450 &    \phantom{000}7.4 &  \phantom{0}4124.0 &   \phantom{00}3.87 &   \phantom{00}1646.7 &    \phantom{00}1.19 &   \phantom{0}0.90 & $-$0.72& 32 & A\\  
141 & 3C 274.1*       & 12 35 22.97 & +21 20 18.30 & II  &0.4220 &   \phantom{00}16.5 &         &        &   \phantom{00}2918.5 &    \phantom{00}1.44 &   \phantom{0}0.76 & $-$0.84& 8 & S\\   
142 & 4C 16.33        & 12 36 29.13 & +16 32 32.10 & I   &0.0684 &    \phantom{000}7.0 &  \phantom{0}1857.0 &   \phantom{00}3.88 &   \phantom{00}1383.9 &    \phantom{00}1.00 &   \phantom{0}0.71 & $-$0.72& 41 & \\   
143 & 3C 275          & 12 42 19.68 & $-$04 46 19.70 & S   &0.4800 &   \phantom{00}14.2 & 10765.0 &  \phantom{0}10.20 &   \phantom{00}3672.1 &    \phantom{00}1.83 &   \phantom{0}0.98 & $-$0.68& 8 & \\    
144 & 3C 275.1*       & 12 43 57.63 & +16 22 52.70 & II  &0.5570 &   \phantom{00}18.3 & 10883.0 &   \phantom{00}9.35 &   \phantom{00}2895.8 &    \phantom{00}1.56 &   \phantom{0}0.95 & $-$0.91& 15 & S\\  
145 & S4 1242+41      & 12 44 49.18 & +40 48 06.50 & C*  &0.8130 &        &  \phantom{0}2039.0 &   \phantom{00}2.01 &   \phantom{00}1341.8 &         &   \phantom{0}0.71 & $-$0.32& 10 & \\   
146 & 4C 09.44        & 12 51 44.47 & +08 56 27.80 & II  &0.2720$^p$ &    \phantom{000}6.1 &  \phantom{0}3697.0 &   \phantom{00}3.99 &   \phantom{00}1684.4 &    \phantom{00}1.00 &   \phantom{0}0.51 & $-$0.62&  & \\	    
147 & 3C 277.1        & 12 52 26.33 & +56 34 19.70 & S*  &0.3205 &    \phantom{000}8.9 &  \phantom{0}7444.0 &        &   \phantom{00}2288.3 &    \phantom{00}1.53 &   \phantom{0}1.05 & $-$0.69& 11 & \\   
148 & 4C 02.34        & 12 53 03.55 & +02 38 22.30 & II  &0.3398$^p$ &    \phantom{000}5.0 &  \phantom{0}4674.0 &   \phantom{00}4.13 &   \phantom{00}1604.9 &    \phantom{00}0.95 &   \phantom{0}0.55 & $-$0.59&  & V\\    
149 & 3C 277.2*       & 12 53 32.70 & +15 42 27.30 & II  &0.7660 &   \phantom{00}12.0 &  \phantom{0}7092.0 &   \phantom{00}5.83 &   \phantom{00}1952.2 &    \phantom{00}0.91 &   \phantom{0}0.58 & $-$0.89& 8 & \\    
150 & 3C 277.3*       & 12 54 11.68 & +27 37 32.70 & II  &0.0858 &   \phantom{00}12.4 &  \phantom{0}6047.0 &        &   \phantom{00}2923.9 &    \phantom{00}1.93 &   \phantom{0}1.24 & $-$0.68& 42 & \\   
151 & 3C 279          & 12 56 11.15 & $-$05 47 20.10 & C*  &0.5362 &   \phantom{00}20.9 & 15461.0 &  \phantom{0}14.50 &   \phantom{00}9711.2 &   \phantom{0}12.00 &  13.00 & $-$0.37$^{\dag}$& 39 & A\\  
152 & 3C 280*         & 12 56 57.38 & +47 20 19.80 & II  &0.9960 &   \phantom{00}23.7 & 14941.0 &  \phantom{0}13.71 &   \phantom{00}5099.6 &    \phantom{00}2.83 &   \phantom{0}1.53 & $-$0.75& 19 & \\   
153 & 3C 280.1*       & 13 00 32.87 & +40 09 09.20 & II  &1.6670 &   \phantom{00}11.9 &  \phantom{0}5720.0 &   \phantom{00}4.51 &   \phantom{00}1368.9 &    \phantom{00}0.62 &   \phantom{0}0.36 & $-$1.05& 15 & S\\  
154 & 4C 09.45        & 13 05 36.05 & +08 55 15.90 & II  &1.4090 &    \phantom{000}9.8 &  \phantom{0}6175.0 &   \phantom{00}5.21 &   \phantom{00}1461.8 &    \phantom{00}0.70 &   \phantom{0}0.32 & $-$0.94& 22 & NA\\ 
155 & 4C 00.46        & 13 09 49.66 & $-$00 12 36.60 & II  &0.4190 &    \phantom{000}9.5 &  \phantom{0}4525.0 &   \phantom{00}5.10 &   \phantom{00}1636.7 &    \phantom{00}0.86 &   \phantom{0}0.47 & $-$0.85& 22 & \\   
156 & QSO B1308+326   & 13 10 28.70 & +32 20 44.30 & C*  &0.9970 &        &  \phantom{0}1157.0 &        &   \phantom{00}1686.6 &         &   \phantom{0}1.68 &  \phantom{$-$}0.28$^{\dag}$& 3 & \\    
157 & 3C 284*         & 13 11 08.56 & +27 27 56.50 & II  &0.2394 &   \phantom{00}11.4 &  \phantom{0}7070.0 &        &   \phantom{00}2044.6 &    \phantom{00}1.07 &   \phantom{0}0.63 & $-$0.85& 14 & \\   
158 & TXS 1311+552    & 13 13 37.88 & +54 58 24.30 & C*  &       &        &  \phantom{0}1645.0 &        &   \phantom{00}1304.6 &         &   \phantom{0}0.54 & $-$0.17$^{\dag}$&  & N\\    
159 & 4C 07.32        & 13 16 20.51 & +07 02 54.30 & I   &0.0507 &    \phantom{000}3.1 &  \phantom{0}1924.0 &   \phantom{00}5.50 &   \phantom{00}1884.2 &    \phantom{00}1.20 &   \phantom{0}0.82 & $-$0.24$^{\dag}$& 43 & \\   
160 & 4C 29.47        & 13 19 06.83 & +29 38 33.80 & I   &0.0729 &    \phantom{000}3.2 &   \phantom{00}583.0 &        &   \phantom{00}1372.5 &         &   \phantom{0}0.55 & $-$0.28$^{\dag}$& 27 & \\   
\hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
161 & 4C $-$00.50       & 13 19 38.73 & $-$00 49 40.90 & C*  &0.8920 &    \phantom{000}4.4 &  \phantom{0}3749.0 &   \phantom{00}3.37 &   \phantom{00}1468.9 &    \phantom{00}1.01 &   \phantom{0}0.63 & $-$0.56& 11 & \\   
162 & 4C 17.56        & 13 20 21.45 & +17 43 12.40 & II  &       &    \phantom{000}5.4 &  \phantom{0}4084.0 &   \phantom{00}3.83 &   \phantom{00}1573.2 &    \phantom{00}1.10 &   \phantom{0}0.62 & $-$0.62&  & NV\\   
163 & 4C 11.45        & 13 21 18.84 & +11 06 49.40 & II  &2.1710 &    \phantom{000}8.1 &  \phantom{0}6214.0 &   \phantom{00}5.90 &   \phantom{00}2238.0 &    \phantom{00}1.38 &   \phantom{0}0.75 & $-$0.65& 1 & SA\\  
164 & 3C 285*         & 13 21 21.28 & +42 35 15.20 & II  &0.0794 &   \phantom{00}11.4 &         &   \phantom{00}5.03 &   \phantom{00}2085.0 &    \phantom{00}1.23 &   \phantom{0}0.76 & $-$0.81& 44 & \\   
165 & 4C 03.27        & 13 23 21.04 & +03 08 02.80 & I   &0.2690&    \phantom{000}5.9 &  \phantom{0}2659.0 &   \phantom{00}3.68 &   \phantom{00}1385.2 &    \phantom{00}0.79 &   \phantom{0}0.41 & $-$0.68& 11 & \\	    
166 & 4C 32.44        & 13 26 16.51 & +31 54 09.70 & C*  &0.3700 &    \phantom{000}5.8 &  \phantom{0}7486.0 &        &   \phantom{00}4861.9 &         &   \phantom{0}2.15 & $-$0.12$^{\dag}$& 45 & \\   
167 & 4C 32.44B       & 13 27 31.71 & +31 51 27.30 & I   &0.2600 &        &  \phantom{0}3328.0 &        &   \phantom{00}1415.1 &         &   \phantom{0}0.70 & $-$0.64& 7 & \\    
168 & 3C 287*         & 13 30 37.69 & +25 09 11.00 & C*  &1.0550 &   \phantom{00}16.0 & 14959.0 &        &   \phantom{00}7052.2 &    \phantom{00}4.60 &   \phantom{0}3.26 & $-$0.42& 14 & \\   
169 & 3C 286*         & 13 31 08.31 & +30 30 32.40 & C*  &0.8490 &   \phantom{00}24.0 & 27475.0 &        &  \phantom{0}14902.7 &   \phantom{0}10.26 &   \phantom{0}7.49 & $-$0.26$^{\dag}$& 10 & \\   
170 & 3C 287.1        & 13 32 56.37 & +02 00 46.50 & II  &0.2155 &    \phantom{000}8.2 &  \phantom{0}4772.0 &   \phantom{00}5.29 &   \phantom{00}2648.5 &    \phantom{00}1.93 &   \phantom{0}1.43 & $-$0.54& 46 & \\   
171 & QSO J1338$-$0627  & 13 38 08.07 & $-$06 27 11.20 & II  &0.6250 &   \phantom{00}18.1 &  \phantom{0}9912.0 &   \phantom{00}9.74 &   \phantom{00}2958.5 &    \phantom{00}1.79 &   \phantom{0}0.98 & $-$0.88& 11 & SA\\ 
172 & 3C 288*         & 13 38 49.67 & +38 51 11.10 & I   &0.2460 &   \phantom{00}18.7 & 11741.0 &  \phantom{0}10.06 &   \phantom{00}3358.9 &    \phantom{00}1.76 &   \phantom{0}0.99 & $-$0.85& 1 & \\    
173 & 3C 288.1        & 13 42 13.13 & +60 21 42.30 & II  &0.9610 &    \phantom{000}9.0 &  \phantom{0}5069.0 &        &   \phantom{00}1493.3 &    \phantom{00}0.81 &   \phantom{0}0.40 & $-$0.88& 11 & SA\\ 
174 & 4C 05.57        & 13 42 43.57 & +05 04 31.50 & I   &0.1360 &    \phantom{000}5.5 &  \phantom{0}3681.0 &   \phantom{00}3.83 &   \phantom{00}1600.9 &    \phantom{00}1.10 &   \phantom{0}0.78 & $-$0.61& 47 & \\   
175 & 4C 14.49        & 13 44 23.75 & +14 09 15.30 & S   &       &    \phantom{000}6.8 &  \phantom{0}4676.0 &   \phantom{00}3.54 &   \phantom{00}1302.8 &    \phantom{00}0.68 &   \phantom{0}0.35 & $-$0.82&  & \\	    
176 & 3C 289*         & 13 45 26.38 & +49 46 32.70 & II  &0.9670 &   \phantom{00}11.8 &  \phantom{0}8103.0 &        &   \phantom{00}2398.3 &    \phantom{00}1.17 &   \phantom{0}0.60 & $-$0.79& 19 & N\\  
177 & 4C 12.50        & 13 47 33.42 & +12 17 24.10 & C*  &0.1213 &    \phantom{000}4.6 &  \phantom{0}8309.0 &   \phantom{00}8.78 &   \phantom{00}5397.2 &    \phantom{00}3.88 &   \phantom{0}2.89 & \phantom{$-$}0.80$^{\dag}$& 48 & \\   
178 & 3C 293*         & 13 52 17.81 & +31 26 46.70 & I   &0.0450 &   \phantom{00}12.7 & 11207.0 &        &   \phantom{00}4844.2 &    \phantom{00}2.89 &   \phantom{0}1.87 & $-$0.49& 11 & \\   
179 & 4C 11.46        & 13 52 56.36 & +11 07 07.70 & C   &0.6500 &    \phantom{000}3.4 &  \phantom{0}3441.0 &   \phantom{00}3.62 &   \phantom{00}1537.9 &    \phantom{00}0.78 &   \phantom{0}0.41 & $-$0.42$^{\dag}$& 25 & N\\  
180 & 4C 01.39        & 13 57 01.51 & +01 04 39.70 & II  &0.8190 &    \phantom{000}9.6 &  \phantom{0}7363.0 &   \phantom{00}6.59 &   \phantom{00}2400.4 &    \phantom{00}1.35 &   \phantom{0}0.71 & $-$0.70& 22 & N\\  
181 & 4C 19.44        & 13 57 04.37 & +19 19 08.10 & II  &0.7200 &    \phantom{000}7.6 &  \phantom{0}5290.0 &   \phantom{00}6.00 &   \phantom{00}2585.6 &    \phantom{00}1.50 &   \phantom{0}1.49 & $-$0.53& 13 & S\\  
182 & PKS 1355+01     & 13 57 53.77 & +00 46 32.80 & S   &       &        &  \phantom{0}4739.0 &   \phantom{00}4.73 &   \phantom{00}1921.6 &    \phantom{00}1.00 &   \phantom{0}0.49 & $-$0.70&  & N\\    
183 & 4C 62.22        & 14 00 28.65 & +62 10 38.60 & C*  &0.4310 &    \phantom{000}2.9 &  \phantom{0}5564.0 &        &   \phantom{00}4307.6 &         &   \phantom{0}1.84 &  \phantom{$-$}0.14$^{\dag}$& 1 & \\    
184 & 3C 294*         & 14 06 44.10 & +34 11 26.20 & II  &1.7790 &   \phantom{00}10.3 &  \phantom{0}6123.0 &        &   \phantom{00}1316.1 &    \phantom{00}0.54 &   \phantom{0}0.28 & $-$1.02& 8 & N\\   
185 & 3C 295*         & 14 11 20.63 & +52 12 09.00 & II  &0.4610 &   \phantom{00}83.5 &         &        &  \phantom{0}22720.1 &   \phantom{0}11.83 &   \phantom{0}6.53 & $-$0.63& 49 & \\   
186 & 4C$-$05.60        & 14 13 48.34 & $-$05 59 54.20 & II  &1.0940 &    \phantom{000}9.3 &  \phantom{0}6255.0 &   \phantom{00}5.49 &   \phantom{00}1520.8 &    \phantom{00}0.64 &   \phantom{0}0.35 & $-$0.90& 22 & N\\  
187 & S4 1413+34      & 14 16 04.18 & +34 44 36.50 & C*  &1.0000 &        &  \phantom{0}2162.0 &        &   \phantom{00}1863.7 &         &   \phantom{0}0.95 & $-$0.11$^{\dag}$& 11 & N\\  
188 & NGC 5532*       & 14 16 53.50 & +10 48 40.20 & I   &0.0240 &   \phantom{00}13.0 &         &   \phantom{00}8.30 &   \phantom{00}4445.4 &    \phantom{00}2.70 &   \phantom{0}1.70 & $-$0.52& 50 & \\   
189 & 3C 297          & 14 17 23.95 & $-$04 00 46.60 & S   &1.4060 &   \phantom{00}10.3 &  \phantom{0}4584.0 &   \phantom{00}4.17 &   \phantom{00}1687.2 &    \phantom{00}1.00 &   \phantom{0}0.63 & $-$0.86& 14 & A\\  
190 & 3C 298          & 14 19 08.18 & +06 28 36.30 & S*  &1.4400 &   \phantom{00}47.5 & 29025.0 &  \phantom{0}23.40 &   \phantom{00}6100.3 &    \phantom{00}2.71 &   \phantom{0}1.46 & $-$1.02& 1 & \\    
191 & 3C 299*         & 14 21 05.73 & +41 44 49.70 & S   &0.3670 &   \phantom{00}11.8 &  \phantom{0}8047.0 &   \phantom{00}8.17 &   \phantom{00}3146.9 &    \phantom{00}1.59 &   \phantom{0}0.90 & $-$0.65& 8 & \\    
192 & 3C 300*         & 14 23 00.81 & +19 35 22.80 & II  &0.2720 &   \phantom{00}17.9 & 10471.0 &  \phantom{0}10.90 &   \phantom{00}3738.8 &    \phantom{00}1.92 &   \phantom{0}1.11 & $-$0.76& 1 & \\    
193 & 4C 20.33        & 14 24 56.93 & +20 00 22.70 & II  &0.8710 &    \phantom{000}7.4 &  \phantom{0}5544.0 &        &   \phantom{00}1808.5 &    \phantom{00}1.14 &   \phantom{0}0.60 & $-$0.70& 13 & SA\\ 
194 & 4C 24.31        & 14 25 50.67 & +24 04 06.70 & II  &0.6490 &    \phantom{000}7.7 &  \phantom{0}4453.0 &        &   \phantom{00}1558.7 &    \phantom{00}1.00 &   \phantom{0}0.51 & $-$0.77& 37 & SV\\ 
195 & 3C 300.1        & 14 28 31.22 & $-$01 24 08.70 & II  &1.1590 &   \phantom{00}14.1 &  \phantom{0}8810.0 &   \phantom{00}7.21 &   \phantom{00}3157.4 &    \phantom{00}1.83 &   \phantom{0}0.94 & $-$0.73& 16 & NA\\ 
196 & 4C 07.36        & 14 30 03.34 & +07 15 01.30 & I   &       &    \phantom{000}3.5 &         &   \phantom{00}5.80 &   \phantom{00}1719.6 &    \phantom{00}1.06 &   \phantom{0}0.66 & $-$0.39$^{\dag}$&  & \\	    
197 & 4C 03.30        & 14 36 57.07 & +03 24 12.30 & C   &1.4380 &    \phantom{000}7.3 &  \phantom{0}6081.0 &   \phantom{00}5.16 &   \phantom{00}2797.3 &    \phantom{00}1.97 &   \phantom{0}1.28 & $-$0.48& 22 & V\\  
198 & QSO B1437+6224  & 14 38 44.71 & +62 11 54.50 & C*  &1.0900 &        &  \phantom{0}2912.0 &        &   \phantom{00}2410.4 &         &   \phantom{0}0.80 & $-$0.14$^{\dag}$& 15 & \\   
199 & 3C 303*         & 14 43 01.45 & +52 01 38.20 & II  &0.1410 &   \phantom{00}11.2 &  \phantom{0}7244.0 &        &   \phantom{00}2543.0 &    \phantom{00}1.55 &   \phantom{0}0.94 & $-$0.73& 1 & \\    
200 & PKS 1442+101    & 14 45 16.48 & +09 58 36.00 & C   &3.5220 &        &  \phantom{0}1799.0 &   \phantom{00}1.90 &   \phantom{00}2417.6 &    \phantom{00}1.77 &   \phantom{0}1.15 &  \phantom{$-$}0.21$^{\dag}$& 10 & \\   
\hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
201 & 4C 00.52        & 14 48 39.98 & +00 18 17.90 & II  &0.4381 &    \phantom{000}6.2 &  \phantom{0}4154.0 &   \phantom{00}4.12 &   \phantom{00}1651.5 &    \phantom{00}1.00 &   \phantom{0}0.55 & $-$0.65& 66 & V\\    
202 & 3C 305*         & 14 49 21.74 & +63 16 13.90 & I   &0.0416 &   \phantom{00}15.7 &  \phantom{0}9820.0 &        &   \phantom{00}3006.0 &    \phantom{00}1.64 &   \phantom{0}0.92 & $-$0.81& 50 & \\   
203 & 4C $-$04.53       & 14 55 01.43 & $-$04 20 22.50 & II  &0.4403 &   \phantom{00}11.4 &  \phantom{0}5414.0 &   \phantom{00}6.72 &   \phantom{00}2104.3 &    \phantom{00}0.90 &   \phantom{0}0.53 & $-$0.81& 51 & \\   
204 & 3C 311          & 15 04 09.27 & +60 00 55.50 & S   &1.0220 &    \phantom{000}7.4 &  \phantom{0}5224.0 &        &   \phantom{00}1553.1 &         &   \phantom{0}0.44 & $-$0.78& 13 & \\   
205 & B2 1502+28      & 15 04 19.50 & +28 35 34.30 & I   &0.0432$^p$ &        &   \phantom{00}499.0 &        &   \phantom{00}1626.5 &         &   \phantom{0}0.37 &  \phantom{$-$}0.88$^{\dag}$&  & \\	    
206 & PKS 1502+106    & 15 04 25.03 & +10 29 38.50 & C*  &1.8390 &        &  \phantom{0}1388.0 &   \phantom{00}1.55 &   \phantom{00}1774.2 &    \phantom{00}1.74 &   \phantom{0}2.04 & \phantom{$-$}0.15& 10 & \\   
207 & 3C 310*         & 15 04 58.98 & +25 59 49.00 & I   &0.0535 &   \phantom{00}56.0 &         &        &   \phantom{00}7613.4 &    \phantom{00}3.10 &   \phantom{0}1.26 & $-$0.97& 52 & \\   
208 & 4C $-$05.64       & 15 10 53.55 & $-$05 43 07.10 & I   &1.1910 &   \phantom{00}10.5 &  \phantom{0}7409.0 &   \phantom{00}7.72 &   \phantom{00}3569.3 &    \phantom{00}2.90 &   \phantom{0}2.33 & $-$0.53& 34 & SV\\ 
209 & 3C 313          & 15 10 57.03 & +07 51 24.80 & II  &0.4610 &   \phantom{00}20.6 & 15190.0 &  \phantom{0}11.50 &   \phantom{00}3799.1 &    \phantom{00}2.07 &   \phantom{0}1.39 & $-$0.85& 8 & S\\   
210 & 4C 01.42        & 15 12 25.35 & +01 21 08.70 & II  &0.7920 &    \phantom{000}8.4 &  \phantom{0}6858.0 &   \phantom{00}5.56 &   \phantom{00}2262.7 &    \phantom{00}1.28 &   \phantom{0}0.68 & $-$0.66& 22 & NV$^1$\\ 
211 & 3C 315*         & 15 13 39.90 & +26 07 33.70 & I   &0.1080 &   \phantom{00}18.8 &         &        &   \phantom{00}4332.7 &    \phantom{00}2.36 &   \phantom{0}1.27 & $-$0.71& 16 & \\   
212 & 4C 23.41        & 15 13 40.20 & +23 38 35.30 & C*  &       &    \phantom{000}2.1 &  \phantom{0}2402.0 &        &   \phantom{00}1767.5 &    \phantom{00}1.20 &   \phantom{0}0.75 & $-$0.10$^{\dag}$&  & \\	    
213 & 4C 00.56        & 15 16 40.21 & +00 15 02.40 & II  &0.0523 &    \phantom{000}3.9 &  \phantom{0}1267.0 &   \phantom{00}3.19 &   \phantom{00}2593.1 &    \phantom{00}1.87 &   \phantom{0}1.37 & $-$0.11$^{\dag}$& 53 & \\   
214 & 3C 317          & 15 16 44.58 & +07 01 18.10 & I   &0.0344 &   \phantom{00}49.0 & 23691.0 &  \phantom{0}25.20 &   \phantom{00}5499.3 &    \phantom{00}2.11 &   \phantom{0}0.87 & $-$1.07& 40 & \\   
215 & 3C 316          & 15 16 56.61 & +18 30 21.60 & S   &0.5795$^p$ &    \phantom{000}5.9 &  \phantom{0}4057.0 &   \phantom{00}3.40 &   \phantom{00}1335.2 &    \phantom{00}0.72 &   \phantom{0}0.40 & $-$0.73&  & \\	    
216 & 3C 318*         & 15 20 05.50 & +20 16 05.70 & S*  &1.5740 &   \phantom{00}12.3 &  \phantom{0}9212.0 &        &   \phantom{00}2688.0 &    \phantom{00}1.33 &   \phantom{0}0.75 & $-$0.76& 54 & \\   
217 & 4C 04.51        & 15 21 14.51 & +04 30 20.00 & C*  &1.2960 &    \phantom{000}2.0 &  \phantom{0}3404.0 &   \phantom{00}3.30 &   \phantom{00}3927.2 &    \phantom{00}2.30 &   \phantom{0}1.03 & \phantom{$-$}0.29$^{\dag}$& 55 & N\\  
218 & 3C 319*         & 15 24 05.64 & +54 28 18.40 & II  &0.1920 &   \phantom{00}15.3 &  \phantom{0}7662.0 &        &   \phantom{00}2624.0 &    \phantom{00}1.25 &   \phantom{0}0.65 & $-$0.85& 8 & \\    
219 & 4C 03.33        & 15 25 48.92 & +03 08 26.50 & C   &       &    \phantom{000}4.7 &  \phantom{0}4174.0 &   \phantom{00}4.15 &   \phantom{00}1960.0 &    \phantom{00}1.22 &   \phantom{0}0.69 & $-$0.45&  & N\\    
220 & 3C 320          & 15 31 25.36 & +35 33 40.60 & II  &0.3420 &    \phantom{000}9.1 &  \phantom{0}6590.0 &        &   \phantom{00}1820.7 &    \phantom{00}0.91 &   \phantom{0}0.50 & $-$0.80& 8 & N\\   
221 & 3C 321*         & 15 31 50.71 & +24 02 43.30 & II  &0.0962 &   \phantom{00}13.5 &  \phantom{0}8434.0 &        &   \phantom{00}3577.3 &    \phantom{00}2.00 &   \phantom{0}1.22 & $-$0.64& 56 & \\   
222 & QSO B1532+016   & 15 34 52.45 & +01 31 03.30 & C*  &1.4350 &        &  \phantom{0}1138.0 &        &   \phantom{00}1320.4 &         &   \phantom{0}1.30 &  \phantom{$-$}0.11& 10 & \\   
223 & 3C 322*         & 15 35 01.27 & +55 36 49.80 & II  &1.6810 &   \phantom{00}10.2 &  \phantom{0}6938.0 &        &   \phantom{00}1846.9 &    \phantom{00}0.85 &   \phantom{0}0.46 & $-$0.85& 6 & N\\   
224 & 4C 13.56        & 15 37 32.39 & +13 44 47.70 & I   &0.8879$^p$ &    \phantom{000}6.7 &  \phantom{0}4943.0 &   \phantom{00}4.21 &   \phantom{00}1805.6 &    \phantom{00}1.10 &   \phantom{0}0.61 & $-$0.65&  & V\\    
226 & 4C 14.60        & 15 40 49.51 & +14 47 46.70 & C*  &0.6050 &    \phantom{000}3.6 &  \phantom{0}2792.0 &   \phantom{00}2.35 &   \phantom{00}1386.8 &    \phantom{00}1.98 &   \phantom{0}1.73 & $-$0.47$^{\dag}$& 9 & \\    
227 & 3C 323          & 15 41 45.64 & +60 15 36.20 & II  &0.6790 &    \phantom{000}8.4 &  \phantom{0}5430.0 &        &   \phantom{00}1337.4 &    \phantom{00}0.65 &   \phantom{0}0.33 & $-$0.91& 6 & V\\   
228 & PKS 1543+005    & 15 46 09.50 & +00 26 24.60 & C*  &0.5500 &        &  \phantom{0}2279.0 &   \phantom{00}2.13 &   \phantom{00}1830.3 &    \phantom{00}1.24 &   \phantom{0}0.84 & $-$0.15$^{\dag}$& 10 & \\   
229 & 3C 323.1        & 15 47 44.23 & +20 52 41.00 & II  &0.2640 &    \phantom{000}9.7 &  \phantom{0}5042.0 &        &   \phantom{00}2396.2 &    \phantom{00}1.29 &   \phantom{0}0.92 & $-$0.66& 1 & S\\   
230 & 3C 324*         & 15 49 48.98 & +21 25 39.10 & II  &1.2061 &   \phantom{00}15.8 &  \phantom{0}8911.0 &        &   \phantom{00}2522.0 &    \phantom{00}1.26 &   \phantom{0}0.61 & $-$0.90& 14 & N\\  
231 & 3C 325*         & 15 49 58.54 & +62 41 20.90 & II  &1.1350 &   \phantom{00}15.6 & 12124.0 &        &   \phantom{00}3563.7 &    \phantom{00}1.84 &   \phantom{0}0.83 & $-$0.74& 57 & S\\  
232 & 4C 05.64        & 15 50 35.26 & +05 27 10.60 & C*  &1.4220 &    \phantom{000}2.7 &  \phantom{0}2668.0 &   \phantom{00}2.74 &   \phantom{00}2303.3 &    \phantom{00}1.83 &   \phantom{0}2.18 & $-$0.08& 13 & \\   
233 & 3C 326*         & 15 52 26.86 & +20 05 01.80 & II  &0.0900 &   \phantom{00}12.1 &         &        &   \phantom{00}3214.1 &    \phantom{00}2.07 &   \phantom{0}0.41 & $-$0.64$^{\dag}$& 8 & N\\   
234 & 3C 326.1        & 15 56 10.06 & +20 04 21.20 & II  &1.8250 &    \phantom{000}8.2 &  \phantom{0}6032.0 &        &   \phantom{00}2313.7 &    \phantom{00}1.30 &   \phantom{0}0.86 & $-$0.63& 8 & NV$^1$\\  
235 & 4C 43.35        & 15 56 36.35 & +42 57 09.60 & II  &       &    \phantom{000}7.6 &  \phantom{0}4465.0 &   \phantom{00}4.77 &   \phantom{00}1656.4 &         &   \phantom{0}0.52 & $-$0.74&  & \\	    
236 & 4C 33.38        & 16 02 07.27 & +33 26 53.10 & C   &1.1000 &    \phantom{000}2.4 &  \phantom{0}2470.0 &        &   \phantom{00}2990.6 &         &   \phantom{0}2.00 &  \phantom{$-$}0.11$^{\dag}$& 25 & N\\  
237 & 3C 327          & 16 02 17.21 & +01 58 19.40 & II  &0.1041 &   \phantom{00}35.3 &         &  \phantom{0}16.10 &   \phantom{00}8298.7 &    \phantom{00}5.21 &   \phantom{0}2.76 & $-$0.69& 58 & \\   
238 & 4C 10.45        & 16 08 46.13 & +10 29 08.20 & C*  &1.2260 &    \phantom{000}2.7 &         &   \phantom{00}2.11 &   \phantom{00}1392.0 &    \phantom{00}1.10 &   \phantom{0}1.70 & $-$0.32$^{\dag}$& 59 & \\   
239 & PKS 1607+26     & 16 09 13.31 & +26 41 29.20 & C   &0.4730 &        &  \phantom{0}2529.0 &        &   \phantom{00}4908.2 &    \phantom{00}3.04 &   \phantom{0}1.56 &  \phantom{$-$}0.49$^{\dag}$& 1 & \\    
240 & 3C 329          & 16 10 07.74 & +32 58 35.10 & II  & 1.7810 &    \phantom{000}7.2 &  \phantom{0}7100.0 &        &   \phantom{00}2027.1 &         &   \phantom{0}0.85 & $-$0.65& 57 & N\\    
\hline
  \end{tabular}
\end{sidewaystable}
\begin{sidewaystable}
  \centering
  \small
  \begin{tabular}{ll|ll|l|l|llllll|l|ll}
    CoNFIG & Name& RA & DEC & Type & z & \SoneM &\SthreeM & \SfourM &
    \SoneG & \StwoG & \SfiveG & $\alpha_{low}$ & \multicolumn{2}{|c|}{Ref. and}\\
    ID & & \multicolumn{2}{|c|}{(J2000)} & & & (Jy) & (mJy) & (Jy)& (mJy) & (Jy) & (Jy) & & \multicolumn{2}{|c|}{Comments}\\
    \hline   
241 & 3C 331          & 16 12 19.02 & +22 22 15.60 & S   &0.6362$^p$ &    \phantom{000}7.1 &  \phantom{0}5360.0 &        &   \phantom{00}1401.9 &    \phantom{00}0.70 &   \phantom{0}0.37 & $-$0.81&  & \\	    
242 & QSO B1611+3420  & 16 13 41.08 & +34 12 47.70 & C*  &1.4010 &        &  \phantom{0}2928.0 &        &   \phantom{00}4024.1 &         &   \phantom{0}2.54 &  \phantom{$-$}0.24$^{\dag}$& 10 & \\   
243 & PKS 1614+26     & 16 16 38.29 & +26 47 01.60 & C   &       &        &  \phantom{0}1711.0 &        &   \phantom{00}1484.4 &    \phantom{00}1.20 &   \phantom{0}0.96 & $-$0.11$^{\dag}$&  & N\\    
244 & 3C 333          & 16 17 15.75 & +21 07 29.40 & II  &       &    \phantom{000}6.9 &  \phantom{0}5309.0 &        &   \phantom{00}1748.5 &    \phantom{00}1.00 &   \phantom{0}0.55 & $-$0.69&  & NV\\   
245 & NGC 6109*       & 16 17 38.89 & +35 00 48.00 & I   &0.0296 &    \phantom{000}4.3 &  \phantom{0}1513.0 &        &   \phantom{00}1706.2 &         &   \phantom{0}0.66 & $-$0.38$^{\dag}$& 11 & \\   
246 & 3C 332          & 16 17 43.28 & +32 23 02.40 & II  &0.1517 &    \phantom{000}9.5 &         &        &   \phantom{00}2598.5 &    \phantom{00}1.46 &   \phantom{0}0.83 & $-$0.63& 37 & \\   
247 & 3C 334*         & 16 20 21.40 & +17 36 29.30 & II  &0.5550 &   \phantom{00}10.9 &  \phantom{0}6708.0 &   \phantom{00}6.80 &   \phantom{00}1993.9 &    \phantom{00}1.32 &   \phantom{0}0.57 & $-$0.84& 15 & S\\  
248 & 3C 336*         & 16 24 39.42 & +23 45 17.50 & II  &0.9270 &   \phantom{00}11.5 &  \phantom{0}7883.0 &        &   \phantom{00}2612.7 &    \phantom{00}1.40 &   \phantom{0}0.69 & $-$0.73& 37 & S\\  
249 & 4C 41.32        & 16 25 57.66 & +41 34 41.20 & C*  &2.5500 &    \phantom{000}2.5 &  \phantom{0}2471.0 &   \phantom{00}1.99 &   \phantom{00}1677.4 &         &   \phantom{0}1.40 & $-$0.20& 13 & N\\  
250 & 3C 341*         & 16 28 03.57 & +27 41 36.10 & II  &0.4480 &   \phantom{00}10.8 &  \phantom{0}6350.0 &        &   \phantom{00}1998.6 &    \phantom{00}1.08 &   \phantom{0}0.57 & $-$0.82& 1 & \\    
251 & 3C 338*         & 16 28 38.34 & +39 33 04.70 & I   &0.0298 &   \phantom{00}46.9 & 17385.0 &  \phantom{0}16.73 &   \phantom{00}3678.7 &    \phantom{00}1.24 &   \phantom{0}0.49 & $-$1.23& 12 & \\   
252 & 3C 337*         & 16 28 53.30 & +44 19 05.20 & II  &0.6300 &   \phantom{00}11.8 &  \phantom{0}9977.0 &   \phantom{00}8.21 &   \phantom{00}3155.8 &    \phantom{00}1.57 &   \phantom{0}0.91 & $-$0.67& 19 & N\\  
253 & 3C 340*         & 16 29 37.52 & +23 20 13.40 & II  &0.7750 &   \phantom{00}10.1 &  \phantom{0}7789.0 &        &   \phantom{00}2599.0 &    \phantom{00}1.30 &   \phantom{0}0.69 & $-$0.68& 8 & \\    
254 & 4C 12.59        & 16 31 45.29 & +11 56 03.30 & C   &1.7920 &    \phantom{000}4.4 &  \phantom{0}3575.0 &   \phantom{00}3.71 &   \phantom{00}1733.7 &    \phantom{00}1.04 &   \phantom{0}0.80 & $-$0.47& 15 & \\   
255 & 3C 343*         & 16 34 33.86 & +62 45 35.70 & C*  &0.9880 &   \phantom{00}12.4 & 13907.0 &        &   \phantom{00}5001.9 &    \phantom{00}2.68 &   \phantom{0}1.49 & $-$0.48& 14 & \\   
256 & 4C 38.41        & 16 35 15.51 & +38 08 04.80 & C*  &1.8140 &    \phantom{000}2.2 &  \phantom{0}2430.0 &   \phantom{00}1.90 &   \phantom{00}2726.0 &         &   \phantom{0}3.83 &  \phantom{$-$}0.11& 10 & \\   
257 & 3C 342          & 16 36 37.38 & +26 48 06.60 & S   &0.5610 &    \phantom{000}6.9 &  \phantom{0}4343.0 &        &   \phantom{00}1336.1 &    \phantom{00}0.80 &   \phantom{0}0.34 & $-$0.81& 13 & A\\  
258 & 3C 343.1*       & 16 38 28.22 & +62 34 43.90 & C*  &0.7500 &   \phantom{00}11.5 & 14155.0 &        &   \phantom{00}4610.8 &    \phantom{00}2.23 &   \phantom{0}1.20 & $-$0.49$^{\dag}$& 60 & \\   
259 & 3C 345*         & 16 42 58.77 & +39 48 37.00 & C*  &0.5928 &   \phantom{00}11.9 &  \phantom{0}9559.0 &   \phantom{00}8.73 &   \phantom{00}7098.6 &         &   \phantom{0}8.48 & $-$0.24$^{\dag}$& 10 & \\   
260 & 3C 344          & 16 43 05.93 & +37 29 34.40 & II  &0.5200 &    \phantom{000}8.6 &  \phantom{0}4949.0 &   \phantom{00}4.21 &   \phantom{00}1418.1 &         &   \phantom{0}1.38 & $-$0.88$^{\dag}$& 61 & \\   
261 & 3C 346*         & 16 43 48.69 & +17 15 48.80 & I   &0.1617 &   \phantom{00}10.9 &  \phantom{0}9025.0 &   \phantom{00}8.62 &   \phantom{00}3666.2 &    \phantom{00}2.33 &   \phantom{0}1.63 & $-$0.55& 62 & \\   
262 & 4C 17.71        & 16 47 41.83 & +17 20 11.50 & C*  &0.3140 &    \phantom{000}3.2 &  \phantom{0}3750.0 &   \phantom{00}3.67 &   \phantom{00}2130.2 &         &   \phantom{0}2.79 & $-$0.23$^{\dag}$& 16 & \\   
263 & 4C 39.49        & 16 53 52.24 & +39 45 36.60 & C   &0.0336 &    \phantom{000}2.0 &  \phantom{0}1920.0 &   \phantom{00}1.81 &   \phantom{00}1558.0 &         &   \phantom{0}1.28 & $-$0.12& 11 & \\   
264 & 3C 349*         & 16 59 27.57 & +47 03 13.10 & II  &0.2050 &   \phantom{00}13.3 &  \phantom{0}9947.0 &   \phantom{00}8.55 &   \phantom{00}3358.4 &    \phantom{00}1.88 &   \phantom{0}1.14 & $-$0.69& 60 & \\   
265 & 4C 29.50        & 17 04 07.21 & +29 46 59.50 & S   &1.9270 &    \phantom{000}6.6 &  \phantom{0}3659.0 &        &   \phantom{00}1413.9 &         &   \phantom{0}0.50 & $-$0.74& 1 & \\    
266 & 3C 351*         & 17 04 43.03 & +60 44 49.60 & II  &0.3715 &   \phantom{00}13.7 &  \phantom{0}8367.0 &        &   \phantom{00}3259.0 &    \phantom{00}2.03 &   \phantom{0}1.21 & $-$0.70& 53 & S\\  
267 & 3C 350          & 17 05 06.57 & +38 40 37.60 & I   &0.6187$^p$ &    \phantom{000}7.4 &  \phantom{0}5134.0 &   \phantom{00}3.85 &   \phantom{00}1302.4 &         &   \phantom{0}0.32 & $-$0.86&  & \\	    
268 & 3C 352*         & 17 10 44.11 & +46 01 30.30 & II  &0.8060 &   \phantom{00}11.3 &  \phantom{0}7847.0 &   \phantom{00}6.44 &   \phantom{00}1865.5 &    \phantom{00}0.95 &   \phantom{0}0.47 & $-$0.90& 1 & \\    
269 & 4C 34.47        & 17 23 20.85 & +34 17 57.30 & II  &0.2060 &    \phantom{000}5.0 &  \phantom{0}2467.0 &        &   \phantom{00}1610.2 &         &   \phantom{0}1.25 & $-$0.52$^{\dag}$& 63 & S\\  
270 & 3C 356*         & 17 24 18.40 & +50 57 54.00 & II  &1.0790 &   \phantom{00}11.3 &  \phantom{0}6388.0 &        &   \phantom{00}1509.1 &    \phantom{00}0.66 &   \phantom{0}0.38 & $-$0.99& 19 & \\   
271 & 4C 61.34        & 17 42 51.84 & +61 45 51.00 & II  &0.5230 &    \phantom{000}5.2 &  \phantom{0}3831.0 &        &   \phantom{00}1354.7 &         &   \phantom{0}0.53 & $-$0.67& 13 & S\\  
272 & 4C 45.13        & 07 14 35.25 & +45 40 00.10 & II  &0.1559$^p$ &    \phantom{000}3.6 &  \phantom{0}3188.0 &   \phantom{00}2.91 &   \phantom{00}1386.4 &         &        & $-$0.49&  & \\	    
273 & 3C 306          & 14 54 20.30 & +16 20 55.80 & II  &0.0456 &        &   \phantom{00}711.0 &        &   \phantom{00}1391.3 &         &   \phantom{0}0.46 & \phantom{$-$}0.50& 18 & \\   
274 & 4C 32.25A       & 08 31 20.33 & +32 18 37.00 & II  &0.0512 &        &   \phantom{00}871.0 &        &   \phantom{00}1773.5 &         &   \phantom{0}0.76 &  \phantom{$-$}0.53& 11 & \\	    
275 & 4C 06.32        & 08 48 41.94 & +05 55 35.00 & II  &0.7977$^p$ &        &         &   \phantom{00}2.54 &   \phantom{00}1319.5 &    \phantom{00}0.70 &   \phantom{0}0.36 & $-$0.53&  & \\	    
276 & 4C 20.29        & 12 28 11.77 & +20 23 19.10 & II  &0.6800 &    \phantom{000}4.3 &  \phantom{0}3080.0 &        &   \phantom{00}1333.9 &    \phantom{00}0.83 &   \phantom{0}0.39 & $-$0.57& 44 & S\\  
277 & 4C 38.21        & 07 44 17.50 & +37 53 16.90 & S   &1.0630 &  \phantom{00}13.0   & \phantom{0}6582.0  &        & \phantom{00}1341.8 & \phantom{0}0.255 & $-$1.11 & 1 & \\
\hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-3} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline    
14 41 28.26 & +10 55 24.70 & S  &      422.7 & & 14 55  7.32 & +14 12 22.20 & II &      246.9 \\
14 42  3.43 & +25  5  4.30 & II &      204.7 & & 14 55 55.36 & +11 51 44.70 & I  &      385.3 \\
14 42  3.93 & +13 29 17.60 & C  &      706.0 & & 14 56  5.65 & +16 26 52.80 & I  &     1290.3 \\
14 42 22.99 & +14 54 58.20 & S  &      202.6 & & 14 56 21.94 & +26 35 56.40 & II &      345.4 \\
14 42 27.11 & +14 31 39.90 & II &      224.1 & & 14 56 28.69 & +13 02 41.10 & S  &      260.7 \\
14 42 48.37 & +11 44 15.00 & S  &      200.7 & & 14 56 39.93 & +18 08 17.50 & S  &      408.6 \\
14 43  1.74 & +16 06 59.90 & II &      242.7 & & 14 56 52.03 & +24 15 19.30 & S  &      508.3 \\
14 43  2.77 & +18 41 56.00 & S  &      219.9 & & 14 56 53.43 & +27 41 39.20 & II &      321.6 \\
14 43  5.19 & +31 52 31.60 & S  &      203.4 & & 14 57  0.72 & +13 47  6.50 & II &      276.2 \\
14 43 47.18 & +14 36  6.80 & S  &      303.9 & & 14 57  5.05 & +26 58 10.60 & S  &      295.0 \\
14 43 56.94 & +25 01 44.50 & C* &      361.7 & & 14 57 23.36 & +24 59 17.30 & II &      237.2 \\
14 44  5.77 & +20 35 18.30 & C  &      281.7 & & 14 57 43.45 & +24 35  8.30 & C* &      794.4 \\
14 44 11.04 & +26  1 50.80 & II &      273.5 & & 14 57 48.71 & +25 06 35.10 & II &      580.9 \\
14 44 14.66 & +19 48 22.00 & S  &      201.5 & & 14 57 50.20 & +28 31  8.00 & II &      972.1 \\
14 44 25.07 & +13 59 56.20 & II &      607.5 & & 14 57 57.40 & +11 44 22.10 & II &      559.9 \\
14 44 34.84 & +19 21 33.00 & I  &      342.5 & & 14 58  2.01 & +29 28 31.40 & S  &      232.9 \\
14 44 50.95 & +11 31 55.30 & II &      290.3 & & 14 58  2.75 & +18 39 33.30 & S  &      253.8 \\
14 45  4.85 & +16 49 26.00 & II &      410.4 & & 14 58  5.26 & +14 34 10.00 & S  &      431.1 \\
14 45 27.03 & +24 38  4.00 & C  &      212.1 & & 14 58 33.88 & +18 30 56.10 & S  &      499.0 \\
14 45 32.32 & +26 23 49.70 & II &      303.9 & & 14 58 34.64 & +14 09 51.20 & II &      312.6 \\
14 45 44.74 & +23 02 39.40 & S  &      343.2 & & 14 58 38.91 & +24 58 57.40 & II &      236.7 \\
14 45 57.34 & +17 38 30.20 & II &      826.9 & & 14 59 14.57 & +23 56 33.60 & S  &      217.2 \\
14 45 58.32 & +12 22 28.50 & II &      395.6 & & 14 59 42.07 & +29 03 34.10 & I  &      367.0 \\
14 46 19.87 & +25 17  3.50 & II &      355.2 & & 15  0 19.79 & +20 12  1.80 & I  &      294.1 \\
14 46 35.32 & +17 21  7.40 & C* &      754.1 & & 15 00 21.36 & +14 34 59.80 & II &      376.5 \\
14 46 43.33 & +27 57  0.70 & S  &     1113.9 & & 15 00 53.33 & +17 39  7.60 & S  &      206.4 \\
14 46 50.83 & +21 31 50.90 & II &      529.6 & & 15 01 28.50 & +21 34 20.70 & I  &      298.5 \\
14 46 52.13 & +22 51  4.70 & S  &      337.7 & & 15 01 36.72 & +27 44 24.00 & II &      342.7 \\
14 47  8.40 & +17 47 52.90 & S  &      995.5 & & 15 01 38.33 & +13 24 49.60 & S  &      250.2 \\
14 47 44.55 & +16 36  6.00 & II &      371.0 & & 15 01 58.81 & +19 14  5.30 & II &      312.2 \\
14 48  4.28 & +14 47  4.60 & I  &      440.0 & & 15  2  0.35 & +24 39 17.80 & II &      273.6 \\
14 48  8.62 & +16 34 39.50 & II &      265.0 & & 15 02  0.56 & +13 11 54.30 & S  &      314.0 \\
14 48 27.87 & +27 33 18.80 & C  &      242.1 & & 15 02 51.38 & +25 44 14.90 & II &      250.7 \\
14 48 42.66 & +17 33 33.20 & II &      362.2 & & 15 03  1.63 & +18 20 32.40 & II &      316.5 \\
14 48 50.05 & +20 25 34.80 & II &      989.1 & & 15 03  8.07 & +12 37  2.20 & S  &      235.3 \\
14 49 19.01 & +21 05 48.00 & I  &      432.9 & & 15 03 22.40 & +19 33  4.10 & II &      232.6 \\
14 49 27.59 & +22 11 27.90 & II &      276.1 & & 15 03 29.52 & +10 33 31.20 & S  &      281.8 \\
14 50 19.92 & +15 10 44.00 & S  &      247.0 & & 15  3 39.51 & +10 16  2.80 & C  &      340.8 \\
14 50 31.00 & +16 15 47.60 & S  &      301.5 & & 15 03 51.32 & +12 28  7.40 & II &      299.0 \\
14 51 31.48 & +13 43 24.40 & C  &      691.8 & & 15 03 58.47 & +12 30 25.60 & S  &      268.1 \\
14 51 38.62 & +14 14  1.90 & S* &      359.9 & & 15 04 17.12 & +28 35 36.30 & I  &     1698.1 \\
14 51 39.07 & +19 36 24.80 & S  &      407.4 & & 15  4 17.22 & +10 57 35.40 & S  &      252.8 \\
14 52 20.42 & +14 56 23.50 & I  &      213.8 & & 15 04 25.03 & +10 29 38.50 & C* &     1774.2 \\
14 52 34.57 & +29 48 20.50 & C  &      247.0 & & 15 04 26.71 & +28 54 30.60 & C* &      583.2 \\
14 53  2.52 & +33 10 45.10 & II &      455.9 & & 15 04 58.43 & +26 01 32.90 & I  &     7613.4 \\
14 53  6.08 & +19 17 42.50 & S  &      219.5 & & 15 05  0.08 & +11 58 43.90 & S  &      205.9 \\
14 53 33.41 & +18 54  1.00 & S  &      486.4 & & 15 06 19.33 & +20 27 41.50 & I  &      294.9 \\
14 53 38.10 & +29 01 17.70 & S  &      265.3 & & 15 07  9.23 & +16 07 16.70 & S  &      513.1 \\
14 53 44.24 & +10 25 57.90 & C* &      374.8 & & 15 07 21.88 & +10 18 46.30 & C  &      403.2 \\
14 53 53.61 & +26 48 33.40 & C* &      518.6 & & 15  7 37.00 & +11  3  7.00 & II &      226.4 \\
14 54  8.37 & +11 37 34.40 & II &      451.6 & & 15 07 41.89 & +12 08  4.30 & S  &      421.0 \\
14 54 20.30 & +16 20 55.80 & II &     1391.3 & & 15 07 47.06 & +24 34 30.40 & S  &      314.1 \\
14 54 20.86 & +16 24 25.10 & C* &      228.4 & & 15 08  5.12 & +18 52 43.80 & S  &      220.1 \\
14 54 22.75 & +25 39 55.50 & II &      232.4 & & 15 08 39.31 & +18 58 60.00 & S  &      299.4 \\
14 54 29.16 & +20 15 26.10 & II &      237.5 & & 15 08 48.64 & +28 50  9.50 & C  &      391.2 \\
14 54 32.30 & +29 55 58.50 & C* &      730.7 & & 15  9  0.22 & +24 19 50.50 & I  &      287.4 \\
14 54 42.58 & +27 32 11.30 & I  &      211.1 & & 15 09  4.80 & +28 39 26.70 & S  &      252.4 \\
    \hline
  \end{tabular}
\end{table}
\begin{table}
  \centering
  \begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-3} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline        
15 09 15.60 & +14 06 14.80 & S  &      402.7 & & 15 23 58.49 & +16 14 47.60 & C  &      234.8 \\
15 09 16.35 & +16 58 57.20 & II &      233.5 & & 15 24  5.26 & +29 00 23.60 & C  &      279.1 \\
15 09 42.80 & +29 39  2.80 & II &      205.6 & & 15 24 12.71 & +19 23 59.70 & S  &      263.9 \\
15 09 42.80 & +15 56 59.10 & C  &      284.9 & & 15 24 41.60 & +15 21 21.70 & S  &      445.0 \\
15 09 50.53 & +15 57 25.70 & S  &      386.0 & & 15 24 54.42 & +27 57  7.70 & I  &      209.6 \\
15 10  2.49 & +23 22  3.10 & S  &      257.6 & & 15 25  2.88 & +11 07 45.00 & C* &      407.7 \\
15 10 39.49 & +20 19  7.00 & S  &      212.0 & & 15 25  8.80 & +12 53 18.10 & II &      219.7 \\
15 10 43.15 & +12 40 52.30 & II &      273.3 & & 15 25 32.87 & +15 56 11.40 & S  &      485.7 \\
15 10 49.12 & +14 37 26.20 & II &      214.2 & & 15 26  9.24 & +17  2 26.70 & C  &      317.1 \\
15 10 50.01 & +10 42 14.10 & S  &      220.2 & & 15 26 31.81 & +14 44 59.20 & S  &      231.0 \\
15 10 56.69 & +18 02 38.90 & C  &      305.7 & & 15 26 33.87 & +12 53  7.60 & S  &      234.4 \\
15 11  5.59 & +22 08  6.40 & C* &      411.1 & & 15 27 15.68 & +20 53 23.00 & II &      217.9 \\
15 11  9.08 & +18 01 53.80 & I  &      375.9 & & 15 27 32.48 & +11 54 32.20 & S  &      479.8 \\
15 11 15.58 & +18 08  4.90 & S  &      281.9 & & 15 27 40.01 & +15 21 57.90 & S  &      308.0 \\
15 11 29.43 & +10 01 43.80 & II &      644.7 & & 15 27 44.61 & +28 55  6.60 & II &      212.8 \\
15 11 31.60 & +28 22 41.40 & S  &      207.9 & & 15 27 57.80 & +22 33  1.30 & S  &      335.4 \\
15 11 45.70 & +21 08  3.10 & S  &      270.6 & & 15 28  6.39 & +13 23 32.30 & I  &      225.0 \\
15 12  7.48 & +22 47 14.60 & S  &      280.1 & & 15 29  9.51 & +17 13 26.80 & II &      409.4 \\
15 12 12.07 & +15 40 25.50 & S  &      993.5 & & 15 29 46.19 & +15 39 44.50 & II &      536.8 \\
15 12 32.56 & +14 56 36.70 & S  &      223.7 & & 15 29 51.76 & +19 04 34.60 & S  &      604.8 \\
15 13 27.61 & +22 30 23.50 & S  &      205.4 & & 15 30  4.69 & +29  0  9.30 & II &      258.3 \\
15 13 29.57 & +10 11  3.90 & II &      221.4 & & 15 30  5.11 & +23 16 22.20 & II &      277.6 \\
15 13 39.90 & +26 07 33.70 & I  &     4332.7 & & 15 30 49.02 & +27 21 27.50 & C  &      209.6 \\
15 13 40.20 & +23 38 35.30 & C* &     1767.5 & & 15 31 42.71 & +24 04 27.20 & II &     3577.3 \\
15 13 45.74 & +24 11  2.80 & II &      367.3 & & 15 31 48.52 & +10 55 39.90 & II &      200.5 \\
15 14  3.55 & +22 23 31.50 & S  &      268.0 & & 15 31 49.73 & +22 25  5.90 & S  &      304.8 \\
15 14 14.64 & +23 27 11.20 & I  &      247.0 & & 15 32 28.50 & +24 15 29.90 & II &      328.5 \\
15 14 15.61 & +15 41 59.60 & S  &      278.2 & & 15 32 34.03 & +20 06 38.80 & S  &      577.7 \\
15 14 31.84 & +12 34 17.80 & S  &      323.0 & & 15 32 44.30 & +28 03 46.40 & I  &      381.0 \\
15 14 49.50 & +10 17  0.90 & I  &      436.7 & & 15 32 50.67 & +22 41 35.20 & S  &      222.9 \\
15 15  3.43 & +22 31 45.40 & I  &      208.4 & & 15 32 58.12 & +15 56  5.80 & II &      284.5 \\
15 15 23.74 & +10 18 37.30 & II &      237.8 & & 15 33 14.49 & +15 16 42.20 & S  &     1055.3 \\
15 15 54.17 & +24 58 40.40 & C  &      219.7 & & 15 33 15.08 & +13 32 24.30 & II &     1113.1 \\
15 16  2.98 & +14 18 22.90 & II &      296.3 & & 15 34 17.83 & +10 17  8.40 & II &      336.5 \\
15 16 56.61 & +18 30 21.60 & S  &     1335.2 & & 15 34 22.66 & +13 49 17.10 & S  &      809.0 \\
15 16 56.81 & +19 32 13.40 & C* &      464.1 & & 15 34 46.22 & +19 18 10.20 & S  &      674.7 \\
15 17  4.56 & +21 22 42.90 & I  &      243.3 & & 15 34 57.26 & +23 30 11.10 & C  &      326.3 \\
15 17 23.58 & +29 55 30.40 & S  &      320.5 & & 15 35 19.47 & +27 52 56.80 & II &      302.7 \\
15 17 24.70 & +17 29 28.30 & II &      226.0 & & 15 35 49.55 & +14 03 50.90 & I  &      299.1 \\
15 17 49.52 & +14 27 59.30 & I  &      201.8 & & 15 36 11.93 & +13 12 35.50 & S  &      210.3 \\
15 17 51.37 & +10 00 26.90 & II &      229.5 & & 15 36 34.02 & +17 16  7.40 & S  &      368.7 \\
15 17 53.32 & +26 48 39.50 & S  &      284.1 & & 15 37  7.76 & +26 48 28.50 & I  &      263.1 \\
15 18  5.11 & +19 42 43.90 & S  &      423.2 & & 15 37  8.01 & +14 24 47.10 & II &      204.8 \\
15 18 14.06 & +15 49 32.60 & II &      219.3 & & 15 37 32.39 & +13 44 47.70 & I  &     1805.6 \\
15 18 23.16 & +22 58 35.20 & S  &      244.1 & & 15 37 45.72 & +23 02 24.20 & C  &      200.2 \\
15 18 32.14 & +11 18 45.40 & S  &      405.5 & & 15 38 34.18 & +23 18 36.80 & C  &      259.6 \\
15 18 35.97 & +10 32 12.60 & S  &      409.1 & & 15 39 16.46 & +14 16 22.60 & II &      203.7 \\
15 18 40.02 & +24 27  5.20 & I  &      291.3 & & 15 39 25.11 & +16 04  0.30 & C* &      412.5 \\
15 19  3.03 & +28 49 45.50 & S  &      214.9 & & 15 40  9.02 & +14 21 14.00 & S  &      569.3 \\
15 20  5.50 & +20 16  5.70 & S* &     2688.0 & & 15 40 49.51 & +14 47 46.70 & C* &     1386.8 \\
15 20 29.84 & +15 26 13.20 & II &      556.9 & & 15 41  4.72 & +18 05 50.90 & II &      276.6 \\
15 21 13.53 & +22 42 46.20 & S  &      261.8 & & 15 41 10.39 & +15 44  2.60 & S  &      217.9 \\
15 21 16.47 & +15 12  9.90 & S  &      347.0 & & 15 42 19.54 & +17 56  8.20 & S  &      529.8 \\
15 22 12.15 & +10 41 31.00 & II &      499.4 & & 15 42 20.49 & +24 01 55.10 & I  &      273.4 \\
15 22 17.09 & +10 13  0.50 & I  &      333.4 & & 15 42 56.17 & +10 54 34.70 & II &      303.0 \\
15 22 19.66 & +21 19 57.20 & S  &      298.0 & & 15 43 23.83 & +21 45 34.80 & II &      208.1 \\
15 22 24.16 & +21 58  8.80 & II &      333.6 & & 15 43 28.53 & +22 52 32.80 & II &      219.1 \\
15 23 21.74 & +13 32 29.40 & S  &      351.2 & & 15 43 41.41 & +13 31  8.50 & II &      303.0 \\
15 23 25.27 & +27 04 57.70 & S  &      347.5 & & 15 43 43.81 & +18 47 20.40 & C  &      356.2 \\
15 23 27.56 & +11 30 23.90 & I  &      407.2 & & 15 44 17.49 & +14 10 13.80 & II &      217.8 \\
15 23 28.40 & +28 36  4.10 & I  &      835.6 & & 15 45  2.48 & +13 45 47.30 & S  &      231.7 \\
15 23 49.36 & +32 13 50.60 & C  &      270.0 & & 15 45 55.05 & +19 06 29.30 & S  &      927.7 \\
15 23 56.93 & +10 55 44.10 & II &     1060.2 & & 15 45 55.06 & +23 11 57.90 & C  &      228.2 \\
    \hline
  \end{tabular}
\end{table}
\begin{table}
  \centering
  \begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-3} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline
15 46  2.56 & +17 54 38.40 & II &      229.9 & & 15 53 19.50 & +17 49 43.10 & II &      383.7 \\
15 46  5.99 & +27 49 17.30 & S  &      217.1 & & 15 53 27.68 & +27 30 55.80 & S  &      228.5 \\
15 46 31.47 & +21 57 41.30 & II &      427.2 & & 15 53 32.77 & +12 56 50.80 & C* &      947.7 \\
15 47  7.52 & +11 42 49.80 & II &      367.1 & & 15 53 43.61 & +23 48  4.70 & I  &      732.1 \\
15 47 12.96 & +18 04 10.80 & I  &      419.9 & & 15 53 50.45 & +25 01 25.30 & S  &      367.8 \\
15 47 21.00 & +27 48 22.00 & II &      274.0 & & 15 53 54.37 & +21 59 27.50 & II &      530.0 \\
15 47 30.07 & +14 56 55.70 & I  &      203.7 & & 15 54 34.04 & +25 19 19.40 & S  &      394.6 \\
15 47 42.72 & +20 51 46.00 & II &     2396.2 & & 15 54 39.26 & +19 47 18.70 & S  &     1094.5 \\
15 49  4.81 & +26 44 14.50 & II &      260.8 & & 15 54 54.57 & +14 59 40.80 & II &      277.7 \\
15 48  7.46 & +14 51 17.60 & II &      398.6 & & 15 55  0.57 & +21 41 59.50 & C  &      233.6 \\
15 49 36.64 & +18 35  0.10 & II &      584.6 & & 15 55 31.35 & +27 45 40.70 & S  &      218.6 \\
15 49 48.98 & +21 25 39.10 & II &     2522.0 & & 15 55 32.85 & +20 09 39.70 & C  &      212.6 \\
15 50 12.00 & +27 17 58.20 & I  &      282.8 & & 15 55 43.09 & +11 11 24.50 & C* &      312.0 \\
15 50 38.88 & +18 39  1.20 & II &      214.5 & & 15 55 51.00 & +24 06 15.00 & II &      481.9 \\
15 50 43.51 & +11 20 58.50 & I  &      828.3 & & 15 55 52.29 & +13 18 37.50 & S  &      202.9 \\
15 51 11.66 & +26 06 14.30 & II &      455.3 & & 15 56 10.06 & +20 04 21.20 & II &     2313.7 \\
15 51 21.19 & +20 03 12.90 & II &      386.6 & & 15 56 30.55 & +22 07 29.70 & II &      343.4 \\
15 51 36.81 & +10 36 22.70 & II &      530.7 & & 15 56 37.78 & +20 00 51.70 & S  &      289.9 \\
15 51 45.36 & +12 43 25.10 & S  &      250.1 & & 15 56 43.27 & +14 18 32.80 & I  &      271.0 \\
15 51 47.90 & +20 04 39.90 & I  &      834.8 & & 15 56 47.07 & +10 37 55.70 & I  &      415.5 \\
15 52 10.54 & +18 42  7.80 & S  &      274.7 & & 15 57 38.81 & +10 12 28.10 & S  &      267.7 \\
15 52 10.97 & +22 45  8.00 & S  &      248.1 & & 15 59  6.89 & +12 10 26.90 & II &      688.8 \\
15 52 24.01 & +11 12 45.20 & S  &      211.9 & & 15 59 16.81 & +11 15 45.70 & I  &      667.7 \\
15 52 25.25 & +20 06 33.20 & II &     3198.4 & & 15 59 24.98 & +16 24 41.30 & C  &      321.3 \\
15 53  5.37 & +14  1 16.60 & II &      303.3 & & 15 59 54.25 & +16 18 38.40 & C  &      987.1 \\
15 53  9.93 & +21 00 43.70 & II &      244.9 & &  & & & \\
    \hline
  \end{tabular}
\end{table}

\begin{table}
  \centering
  \small
  \medskip
  \begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-4} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline
14 08  7.86 & -04 51 28.40 & II &      190.1 & & 14 11  7.85 & +00 36  7.80 & C* &      242.0 \\
14 08 18.51 & +00 13  9.50 & C  &      113.8 & & 14 11  8.29 & +01 24 41.10 & II &      187.5 \\
14 08 28.14 & +02 25 48.70 & I  &      243.7 & & 14 11 10.28 & -00 35 59.10 & II &      103.3 \\
14 08 32.29 & +00 31 33.90 & II &       61.2 & & 14 11 14.61 & +02 17 22.50 & I  &       86.5 \\
14 08 32.70 & -01 31 19.50 & C  &       73.3 & & 14 11 20.30 & -04 32 36.70 & II &      188.3 \\
14 08 33.31 & +01 16 22.10 & II &      601.3 & & 14 11 23.53 & +00 42 40.10 & II &      426.5 \\
14 08 37.71 & +02 48 29.40 & S  &       77.0 & & 14 11 35.32 & -03 20 19.60 & II &      348.2 \\
14 08 46.83 & +01 33 56.60 & II &      173.6 & & 14 11 55.84 & -04 23 23.30 & C  &       58.7 \\
14 08 51.04 & -04 11 33.70 & II &       71.8 & & 14 12  2.34 & +02 54 39.60 & S  &      644.3 \\
14 08 52.43 & +02 42 48.60 & S  &       58.3 & & 14 12  5.27 & -03 19 29.10 & I  &      360.2 \\
14 09 14.92 & -03 17  3.70 & C  &      147.4 & & 14 12 46.22 & +02 29 26.20 & II &      120.9 \\
14 09 23.53 & -00 04 36.40 & C  &       68.9 & & 14 12 51.56 & -02 08 34.50 & S  &      388.2 \\
14 09 28.95 & -01 57 20.30 & II &       90.3 & & 14 12 51.98 & -00 45  7.70 & II &       61.8 \\
14 09 31.43 & -01 00 53.20 & S  &       69.8 & & 14 13 14.30 & -03 45 53.90 & I  &       52.0 \\
14 09 48.25 & -02 30 55.90 & C  &       87.5 & & 14 13 14.84 & -03 12 27.00 & I  &      338.8 \\
14 09 53.30 & -03 04 30.30 & II &       60.0 & & 14 13 14.94 & -00 22 56.60 & II &      233.4 \\
14 09 56.27 & -02 46  5.10 & I  &       73.0 & & 14 13 26.43 & -01 46 46.70 & II &       84.3 \\
14 09 57.00 & -01 21  4.70 & I  &       71.4 & & 14 13 27.39 & +02 37 28.80 & II &       55.9 \\
14 09 58.48 & -01 09 14.10 & II &      150.2 & & 14 13 29.35 & -02 09 31.00 & C  &      115.6 \\
14 09 59.53 & -02 45 32.90 & II &       62.2 & & 14 13 36.49 & -03 54 21.50 & II &       59.8 \\
14 09 59.89 & +01 14 50.00 & C  &       53.6 & & 14 13 38.87 & -02 33 15.10 & II &       59.1 \\
14 10  0.72 & -04 18 46.60 & S  &       79.6 & & 14 13 41.97 & +01 11 26.60 & C  &      195.4 \\
14 10  4.66 & +02 03  7.10 & C* &      333.5 & & 14 13 52.16 & +01 42 41.00 & II &      140.8 \\
14 10 19.21 & -01 08  3.10 & C  &       54.0 & & 14 13 57.18 & -04 16 26.00 & S  &      314.3 \\
14 10 25.85 & -00 41 51.50 & C  &       66.3 & & 14 14  9.37 & +01 49 10.80 & II &       55.3 \\
14 10 29.99 & -04 06 24.70 & C  &       69.7 & & 14 14 23.04 & -00 01 38.00 & II &      152.6 \\
14 10 35.33 & -00 41 53.30 & II &      178.7 & & 14 14 35.80 & +02 56 18.30 & II &      135.9 \\
14 10 38.33 & -04 43 47.20 & C  &       53.6 & & 14 14 57.34 & +00 12 17.90 & I  &      110.4 \\
14 11  3.89 & -04 15 47.90 & C  &       74.3 & & 14 15 10.01 & +00 36 21.30 & II &       68.8 \\
14 11  4.35 & -03 00 43.30 & I  &      277.3 & & 14 15 11.41 & -01 37  2.80 & I  &      113.7 \\
    \hline
  \end{tabular}
\end{table}
\begin{table}
  \centering
  \small
  \medskip
  \begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-4} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline
14 15 28.72 & +01 05 54.20 & II &      107.2 & & 14 26 30.42 & +01 42 36.10 & II &       90.8 \\
14 15 30.47 & +02 23  1.30 & II &      153.9 & & 14 26 49.60 & -00 47 18.30 & C  &       87.7 \\
14 15 53.96 & +02 10 31.90 & C  &       86.5 & & 14 26 49.84 & +00 55 59.90 & II &       57.9 \\
14 16  4.11 & +00 29 15.40 & I  &      107.2 & & 14 26 55.09 & -02 49 20.90 & C  &       60.3 \\
14 16  9.42 & -01 25 13.60 & I  &      114.2 & & 14 26 55.47 & -02 15 45.10 & C  &      167.1 \\
14 16 13.74 & +02 19 22.50 & I  &      256.2 & & 14 27 11.20 & -01 52 12.70 & II &       52.0 \\
14 16 43.04 & -02 56 11.30 & C  &       93.6 & & 14 27 39.70 & +00 21 44.60 & II &      110.3 \\
14 16 56.31 & +02 22 33.30 & C  &       60.9 & & 14 27 44.00 & -04 45 52.60 & S  &      453.5 \\
14 16 59.89 & -00 57 31.90 & II &       69.9 & & 14 27 46.92 & +00 28 47.40 & II &       86.7 \\
14 17 10.36 & -04 28 18.90 & II &      619.1 & & 14 27 46.97 & +00 42 33.10 & C  &      349.1 \\
14 17 23.95 & -04 00 46.60 & S  &     1687.2 & & 14 27 52.85 & -01 25 26.40 & S  &      317.3 \\
14 17 39.24 & +00 40  4.00 & II &      145.5 & & 14 27 58.55 & -02 00 50.50 & II &       51.2 \\
14 18 24.53 & -01 20  1.00 & S  &      200.0 & & 14 28 10.34 & +02 57 41.30 & C  &       58.0 \\
14 18 24.69 & +01 07 27.30 & II &      131.2 & & 14 28 31.22 & -01 24  8.70 & II &     3157.4 \\
14 18 28.14 & +01 27 54.30 & I  &      240.7 & & 14 28 41.93 & -03 27  7.80 & C  &       60.8 \\
14 18 38.44 & -02 31  5.90 & S  &      105.9 & & 14 28 47.61 & +01 35 12.30 & S  &       71.7 \\
14 18 41.25 & +00 23 59.20 & II &       52.4 & & 14 29  4.11 & +02 51 39.90 & I  &      608.9 \\
14 18 59.20 & -03 22 51.80 & C  &      290.3 & & 14 29  5.53 & -03 38 15.40 & II &      129.1 \\
14 19  3.74 & -04 13 38.10 & II &       78.1 & & 14 29 27.02 & -04 31 57.20 & C  &       68.8 \\
14 19  8.14 & +01 08 55.50 & C  &       57.1 & & 14 29 30.20 & -01 55 44.30 & C  &      101.3 \\
14 19  8.97 & -03 14 33.00 & I  &      145.5 & & 14 29 43.45 & -03 42 13.10 & C  &      115.6 \\
14 19 13.33 & -00 13 52.90 & I  &      436.1 & & 14 29 46.17 & -01 57  3.50 & S  &      123.1 \\
14 19 24.71 & +00 16 59.90 & C  &      178.5 & & 14 29 48.66 & -01 12 52.30 & S  &      675.1 \\
14 19 24.82 & -01 49 32.00 & I  &      502.7 & & 14 29 56.08 & -04 08 44.50 & II &       60.5 \\
14 19 32.35 & +00 31 18.10 & II &       70.2 & & 14 30  0.95 & +00 46 26.30 & S  &      120.7 \\
14 20 15.76 & -04 34  9.30 & C  &       51.8 & & 14 30 15.69 & -03 38 58.90 & I  &      193.3 \\
14 20 33.39 & -00 32 34.80 & II &       77.0 & & 14 30 23.24 & -01 55 17.70 & II &      117.6 \\
14 20 34.17 & -00 54 59.80 & C  &      203.4 & & 14 30 30.32 & -00 40 22.70 & C  &      146.1 \\
14 20 55.66 & -00 09 38.90 & C  &       53.6 & & 14 30 30.53 & +01 01  4.90 & II &      171.4 \\
14 21  7.15 & -04 48 43.90 & S  &       99.4 & & 14 30 31.45 & -00 09  8.00 & C  &       53.0 \\
14 21 11.07 & +02 48 32.80 & I  &      332.7 & & 14 30 36.51 & +00 33 41.40 & II &       64.7 \\
14 21 13.56 & -02 46 46.00 & S  &      527.9 & & 14 30 48.92 & -03 34 46.20 & I  &      805.4 \\
14 21 28.62 & -04 31 35.10 & I  &       55.4 & & 14 31 10.48 & -01 33 37.60 & II &      120.8 \\
14 21 42.64 & +01 24 42.50 & II &       64.9 & & 14 31 13.10 & -00 52 40.30 & C  &       76.0 \\
14 22 35.63 & -01 52 12.40 & II &      113.1 & & 14 31 33.17 & -03 45 51.30 & I  &      268.4 \\
14 23  3.43 & +01 39 58.70 & C  &      210.4 & & 14 31 34.19 & -00 55 16.40 & C  &       59.4 \\
14 23 12.37 & +02 20 35.40 & II &      170.8 & & 14 31 38.25 & -00 55 34.60 & II &       93.1 \\
14 23 18.15 & -04 52 37.90 & II &       52.4 & & 14 31 46.86 & -00 50 13.00 & II &       82.4 \\
14 23 26.70 & -00 49 56.50 & II &      492.9 & & 14 31 53.03 & -04 45 21.10 & I  &       56.7 \\
14 23 29.14 & -02 45 21.80 & II &       58.0 & & 14 31 53.62 & -01 21 59.10 & S  &       72.2 \\
14 23 44.68 & +01 20 36.80 & II &       53.2 & & 14 31 55.14 & -04 33 55.40 & C  &       63.0 \\
14 23 56.98 & +00 31 15.00 & II &       51.4 & & 14 32  6.30 & +02 37  9.40 & II &       55.8 \\
14 24  3.40 & +00 29 58.70 & I  &       95.5 & & 14 32 21.67 & -03 53 24.80 & C  &      258.3 \\
14 24 18.85 & +00 55 12.20 & C  &       72.7 & & 14 32 37.84 & -01 17 57.30 & C  &       58.7 \\
14 24 19.81 & +00 25 34.20 & I  &      157.4 & & 14 32 38.09 & -03 03 18.30 & II &       58.4 \\
14 24 29.15 & -03 53  3.30 & C  &       54.8 & & 14 32 44.31 & -00 59 13.80 & II &      130.5 \\
14 24 39.49 & -01 44 33.40 & II &       67.0 & & 14 32 49.09 & +00 47  4.30 & II &       76.4 \\
14 24 39.86 & -04 10 53.30 & C  &       68.7 & & 14 32 54.19 & -01 59 33.60 & S  &      169.3 \\
14 24 40.65 & -03 23 29.80 & II &      550.7 & & 14 32 59.25 & +00 54 55.20 & II &      199.5 \\
14 25  1.42 & -02 38 36.70 & II &      178.1 & & 14 32 59.93 & -04 42 15.10 & I  &       59.8 \\
14 25  9.14 & -02 27 15.80 & C  &       52.7 & & 14 33  1.45 & -00 28 50.80 & II &      168.7 \\
14 25  9.19 & -01 16  1.90 & I  &      149.9 & & 14 33  8.83 & +00 44 35.50 & C  &       70.1 \\
14 25 18.88 & -03 39 21.70 & S  &       50.2 & & 14 33 14.16 & -00 18  6.70 & C  &      201.2 \\
14 25 42.28 & -03 40 33.30 & S  &       51.1 & & 14 33 24.80 & -02 20 45.10 & C  &      256.0 \\
14 25 45.72 & +00 22 42.00 & C  &       70.3 & & 14 33 29.63 & -04 30 10.30 & II &      159.4 \\
14 25 50.20 & -00 23 15.70 & I  &      157.4 & & 14 33 46.59 & +02 17 55.90 & I  &      170.8 \\
14 25 50.50 & -04 29 51.30 & C  &       58.6 & & 14 33 46.69 & -02 23 22.50 & S  &       53.6 \\
14 25 55.95 & +02 46 56.80 & S  &      290.9 & & 14 33 50.13 & +02 28 24.90 & C  &       53.6 \\
14 25 59.00 & +01 38 24.00 & II &       97.4 & & 14 33 52.09 & +00 37 30.30 & I  &      275.2 \\
14 26 12.96 & +02 00 39.60 & C  &       66.8 & & 14 34  2.62 & +01 35  7.90 & I  &      575.1 \\
14 26 15.51 & +00 50 21.70 & I  &       96.7 & & 14 34  3.22 & +01 03 51.50 & C  &       64.9 \\
14 26 23.75 & -03 21 28.80 & S  &      118.3 & & 14 34  5.22 & -00 23  4.30 & II &      156.6 \\
    \hline
  \end{tabular}
\end{table}
\begin{table}
  \centering
  \small
  \medskip
  \begin{tabular}{llll|c|llll}
    \hline
    \multicolumn{9}{|c|}{CoNFIG-4} \\
    RA & DEC & Radio & \SoneG & &RA & DEC & Radio & \SoneG \\
    \multicolumn{2}{|c|}{(J2000)} & Type &(mJy) & &\multicolumn{2}{|c|}{(J2000)} & Type &(mJy) \\
    \hline
14 34 10.14 & -01 23 24.80 & II &      122.2 & & 14 37 41.15 & +02 17 26.70 & I  &       67.7 \\
14 34 32.06 & -03 54 40.20 & C  &      123.8 & & 14 37 42.80 & -00 15  4.20 & I  &       67.0 \\
14 34 47.71 & -04 27 44.90 & II &      105.1 & & 14 37 48.30 & -01 47  9.40 & C  &       52.1 \\
14 34 49.27 & -02 15  9.20 & II &      112.5 & & 14 37 56.68 & -00 41 16.10 & II &       61.6 \\
14 34 52.84 & +02 36  3.00 & II &      322.1 & & 14 37 56.76 & +01 56 38.30 & II &       86.7 \\
14 34 59.40 & -04 16 11.20 & C  &       84.0 & & 14 38  0.61 & +02 37  3.20 & II &       56.9 \\
14 35  7.84 & -04 06 13.60 & C  &       55.6 & & 14 38  0.84 & +00 23 23.80 & C  &      111.9 \\
14 35 21.30 & -02 40 51.70 & I  &       62.9 & & 14 38  6.05 & +01 24 30.20 & C  &       75.2 \\
14 35 23.20 & +02 25 42.80 & II &       71.5 & & 14 38 10.41 & -01 42  5.30 & C  &       58.1 \\
14 35 36.18 & -04 10 40.50 & C  &      135.1 & & 14 38 14.19 & +01 13 30.40 & C  &       75.1 \\
14 35 39.83 & -04 14 55.00 & C* &      480.1 & & 14 38 17.17 & +01 50 31.70 & S  &      115.8 \\
14 35 41.65 & -01 47 25.90 & II &      132.2 & & 14 38 20.57 & -01 20  6.60 & I  &       57.3 \\
14 35 44.87 & -04 38 30.50 & C  &       77.1 & & 14 38 20.96 & -02 39 52.90 & II &      322.6 \\
14 35 57.05 & -04 12 20.70 & I  &      234.1 & & 14 38 25.93 & -01 00  1.50 & I  &      100.0 \\
14 36  9.04 & +01 48 49.20 & C  &       52.7 & & 14 38 33.63 & -00 05 26.40 & II &      506.3 \\
14 36 30.26 & +00 35 19.80 & C  &      123.0 & & 14 38 33.64 & +00 13 29.80 & II &       82.1 \\
14 36 37.02 & -02 14 31.10 & C  &       59.8 & & 14 38 41.86 & -00 45 25.00 & C  &      111.9 \\
14 37 10.23 & -03 04 57.80 & C  &       50.0 & & 14 38 43.38 & +00 57 57.50 & II &       67.3 \\
14 37 21.09 & -00 33 18.10 & S  &      365.0 & & 14 38 43.41 & -00 48 51.00 & II &       57.2 \\
14 37 22.79 & -03 03  7.30 & II &      120.0 & & 14 38 48.87 & +00 40 59.20 & I  &      164.8 \\
14 37 31.82 & +01 18 58.40 & C  &      108.8 & & 14 38 49.11 & -00 51 16.50 & II &      133.5 \\
14 37 31.86 & +01 43 25.20 & II &      443.0 & & 14 38 53.93 & -02 42  8.20 & C  &      146.9 \\
14 37 34.58 & -04 38 55.60 & C  &      162.4 & & 14 39 39.50 & +00 43 35.20 & II &      122.3 \\
14 37 36.74 & +01 45  3.20 & I  &      276.7 & & 14 39 43.36 & -00 18 59.50 & I  &      133.2 \\
14 37 37.48 & +02 56 10.00 & II &      195.4 & & 14 39 58.03 & -04 19 20.40 & II &       93.7 \\
    \hline
  \end{tabular}
\begin{tabular}{|ccccc|}
      \hline
      $logS_{min}$ & $logS_{max}$ & $logS_{av}$ & N & Area (sr)\\
      \hline
      \multicolumn{5}{|c|}{All Sources} \\
      \hline
      $-$2.10 & $-$1.90 & $-$2.00 &  \phantom{0}39 &  0.0018 \\
      $-$1.90 & $-$1.70 & $-$1.80 &  \phantom{0}34 &  0.0018 \\
      $-$1.70 & $-$1.50 & $-$1.60 &  \phantom{0}19 &  0.0018 \\
      $-$1.50 & $-$1.30 & $-$1.40 &  \phantom{0}15 &  0.0213 \\
      $-$1.30 & $-$1.10 & $-$1.20 & 107 &  0.0213 \\
      $-$1.10 & $-$0.90 & $-$1.00 &  \phantom{0}52 &  0.0213 \\
      $-$0.90 & $-$0.70 & $-$0.80 &  \phantom{0}43 &  0.0213 \\
      $-$0.70 & $-$0.50 & $-$0.60 & 175 &  0.1340 \\
      $-$0.50 & $-$0.30 & $-$0.40 &  \phantom{0}97 &  0.1340 \\
      $-$0.30 & $-$0.10 & $-$0.20 &  \phantom{0}37 &  0.1340 \\
      $-$0.10 & \phantom{$-$}0.10 &  \phantom{$-$}0.00 & 144 &  1.0202 \\
      \phantom{$-$}0.10 &  \phantom{$-$}0.30 &  \phantom{$-$}0.20 & 139 &  1.5000 \\
      \phantom{$-$}0.30 &  \phantom{$-$}0.50 &  \phantom{$-$}0.40 &  \phantom{0}82 &  1.5000 \\
      \phantom{$-$}0.50 &  \phantom{$-$}0.70 &  \phantom{$-$}0.60 &  \phantom{0}30 &  1.5000 \\
      \phantom{$-$}0.70 &  \phantom{$-$}0.90 &  \phantom{$-$}0.80 &  \phantom{0}13 &  1.5000 \\
      \phantom{$-$}0.90 &  \phantom{$-$}1.10 &  \phantom{$-$}1.00 &   \phantom{00}5 &  1.5000 \\
      \phantom{$-$}1.10 &  \phantom{$-$}1.30 &  \phantom{$-$}1.20 &   \phantom{00}2 &  1.5000 \\
      \phantom{$-$}1.30 &  \phantom{$-$}1.50 &  \phantom{$-$}1.40 &   \phantom{00}4 &  4.3000 \\
      \phantom{$-$}1.50 &  \phantom{$-$}1.70 &  \phantom{$-$}1.60 &   \phantom{00}1 &  4.3000 \\
      \hline
      \hline
      \multicolumn{5}{|c|}{FRI Sources} \\
      \hline
      $-$2.10 & $-$1.90 & $-$2.00 &  \phantom{0}18 &  0.0018 \\
      $-$1.90 & $-$1.70 & $-$1.80 &  \phantom{0}13 &  0.0018 \\
      $-$1.70 & $-$1.50 & $-$1.60 &  \phantom{00}6 &  0.0018 \\
      $-$1.50 & $-$1.30 & $-$1.40 &   \phantom{00}3 & 0.0018 \\
      $-$1.30 & $-$1.10 & $-$1.20 &  \phantom{0}12 &  0.0213 \\
      $-$1.10 & $-$0.90 & $-$1.00 &   \phantom{00}8 & 0.0194 \\
      $-$0.90 & $-$0.70 & $-$0.80 &   \phantom{00}8 & 0.0194 \\
      $-$0.70 & $-$0.50 & $-$0.60 &  \phantom{0}27 &  0.1322 \\
      $-$0.50 & $-$0.30 & $-$0.40 &  \phantom{0}16 &  0.1322 \\
      $-$0.30 & $-$0.10 & $-$0.20 &   \phantom{00}5 & 0.1322 \\
      $-$0.10 &  \phantom{$-$}0.10 &  \phantom{$-$}0.00 &  17 &  1.0202 \\
      \phantom{$-$}0.10 &  \phantom{$-$}0.30 &  \phantom{$-$}0.20 &   \phantom{0}17 &  1.5000 \\
      \phantom{$-$}0.30 &  \phantom{$-$}0.50 &  \phantom{$-$}0.40 &   \phantom{00}6 &  1.5000 \\
      \phantom{$-$}0.50 &  \phantom{$-$}0.70 &  \phantom{$-$}0.60 &   \phantom{00}7 &  1.5000 \\
      \phantom{$-$}0.70 &  \phantom{$-$}0.90 &  \phantom{$-$}0.80 &   \phantom{00}4 &  1.5000 \\
      \phantom{$-$}0.90 &  \phantom{$-$}1.10 &  \phantom{$-$}1.00 &   \phantom{00}1 &  1.5000 \\
      \phantom{$-$}1.10 &  \phantom{$-$}1.30 &  \phantom{$-$}1.20 &   \phantom{00}2 &  4.3000 \\
      \phantom{$-$}1.30 &  \phantom{$-$}1.50 &  \phantom{$-$}1.40 &   \phantom{00}1 &  4.3000 \\
      \hline
      \hline
      \multicolumn{5}{|c|}{FRII Sources} \\
      \hline
      $-$2.10 & $-$1.90 & $-$2.00 &  \phantom{0}19 &  0.0018 \\
      $-$1.90 & $-$1.70 & $-$1.80 &  \phantom{0}20 &  0.0018 \\
      $-$1.70 & $-$1.50 & $-$1.60 &   \phantom{0}10 & 0.0018 \\
      $-$1.50 & $-$1.30 & $-$1.40 &   \phantom{00}8 & 0.0018 \\
      $-$1.30 & $-$1.10 & $-$1.20 &  \phantom{0}53 &  0.0213 \\
      $-$1.10 & $-$0.90 & $-$1.00 &  \phantom{0}30 &  0.0213 \\
      $-$0.90 & $-$0.70 & $-$0.80 &  \phantom{0}26 &  0.0213 \\
      $-$0.70 & $-$0.50 & $-$0.60 & 122 &  0.1340 \\
      $-$0.50 & $-$0.30 & $-$0.40 &  \phantom{0}64 &  0.1340 \\
      $-$0.30 & $-$0.10 & $-$0.20 &  \phantom{0}26 &  0.1340 \\
      $-$0.10 &  \phantom{$-$}0.10 &  \phantom{$-$}0.00 &  93 &  1.0007 \\
      \phantom{$-$}0.10 &  \phantom{$-$}0.30 &  \phantom{$-$}0.20 &  \phantom{0}82 &  1.5000 \\
      \phantom{$-$}0.30 &  \phantom{$-$}0.50 &  \phantom{$-$}0.40 &  \phantom{0}54 &  1.5000 \\
      \phantom{$-$}0.50 &  \phantom{$-$}0.70 &  \phantom{$-$}0.60 &  \phantom{0}13 &  1.5000 \\
      \phantom{$-$}0.70 &  \phantom{$-$}0.90 &  \phantom{$-$}0.80 &   \phantom{00}4 &  1.5000 \\
      \phantom{$-$}0.90 &  \phantom{$-$}1.10 &  \phantom{$-$}1.00 &   \phantom{00}2 &  1.5000 \\
      \phantom{$-$}1.10 &  \phantom{$-$}1.30 &  \phantom{$-$}1.20 &   \phantom{00}1 &  1.5000 \\
      \phantom{$-$}1.30 &  \phantom{$-$}1.50 &  \phantom{$-$}1.40 &   \phantom{00}1 &  4.3000 \\    
      \hline
  \end{tabular}
